A Simple Trace Semantics for Asynchronous Sequence Diagrams

Sequence diagrams are a popular technique for describing interactions between software entities. However, because the OMG group's UML standard is not based on a rigorous mathematical structure, it is impossible to deduce a single interpretation for the notation's semantics, nor to understand precisely how its different fragments interact. While there are a lot of suggested semantics in the literature, they are too mathematically demanding for the majority of software engineers, and often incomplete, especially in dealing with the semantics of lifeline creation and deletion. In this work we describe a simple semantics based on the theory of regular languages, a mathematical theory that is a standard part of the curriculum in every computer science undergraduate degree and covers all the major compositional fragments, and the creation and deletion of lifelines.

==> Diagrams/alt.tex <==
% generated by Plantuml 1.2024.4       
\definecolor{plantucolor0000}{RGB}{255,255,255}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\definecolor{plantucolor0003}{RGB}{255,255,255}
\definecolor{plantucolor0004}{RGB}{238,238,238}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0001,fill=white,line width=1.0pt}
,pstyle1/.style={color=black,line width=1.5pt}
,pstyle2/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle3/.style={color=plantucolor0003,line width=0.5pt}
,pstyle4/.style={color=plantucolor0001,fill=plantucolor0001,line width=1.0pt}
,pstyle5/.style={color=plantucolor0001,line width=1.0pt}
,pstyle7/.style={color=plantucolor0001,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt}
]
\draw[pstyle0] (27.6222pt,53.7461pt) rectangle (37.6222pt,249.6035pt);
\draw[pstyle0] (74.6222pt,109.7031pt) rectangle (84.6222pt,123.7031pt);
\draw[pstyle0] (74.6222pt,170.125pt) rectangle (84.6222pt,184.125pt);
\draw[pstyle0] (108.3778pt,221.6035pt) rectangle (118.3778pt,235.6035pt);
\draw[pstyle1] (10pt,68.7461pt) rectangle (107.4pt,192.125pt);
\draw[pstyle2] (32pt,37.7461pt) -- (32pt,267.6035pt);
\draw[pstyle2] (78.8222pt,37.7461pt) -- (78.8222pt,267.6035pt);
\draw[pstyle2] (112.4222pt,37.7461pt) -- (112.4222pt,267.6035pt);
\draw[pstyle3] (20pt,10pt) arc (180:270:5pt) -- (25pt,5pt) -- (40.2444pt,5pt) arc (270:360:5pt) -- (45.2444pt,10pt) -- (45.2444pt,31.7461pt) arc (0:90:5pt) -- (40.2444pt,36.7461pt) -- (25pt,36.7461pt) arc (90:180:5pt) -- (20pt,31.7461pt) -- cycle;
\node at (27pt,12pt)[below right,color=black]{A};
\draw[pstyle3] (20pt,271.6035pt) arc (180:270:5pt) -- (25pt,266.6035pt) -- (40.2444pt,266.6035pt) arc (270:360:5pt) -- (45.2444pt,271.6035pt) -- (45.2444pt,293.3496pt) arc (0:90:5pt) -- (40.2444pt,298.3496pt) -- (25pt,298.3496pt) arc (90:180:5pt) -- (20pt,293.3496pt) -- cycle;
\node at (27pt,273.6035pt)[below right,color=black]{A};
\draw[pstyle3] (67.8222pt,10pt) arc (180:270:5pt) -- (72.8222pt,5pt) -- (86.4222pt,5pt) arc (270:360:5pt) -- (91.4222pt,10pt) -- (91.4222pt,31.7461pt) arc (0:90:5pt) -- (86.4222pt,36.7461pt) -- (72.8222pt,36.7461pt) arc (90:180:5pt) -- (67.8222pt,31.7461pt) -- cycle;
\node at (74.8222pt,12pt)[below right,color=black]{B};
\draw[pstyle3] (67.8222pt,271.6035pt) arc (180:270:5pt) -- (72.8222pt,266.6035pt) -- (86.4222pt,266.6035pt) arc (270:360:5pt) -- (91.4222pt,271.6035pt) -- (91.4222pt,293.3496pt) arc (0:90:5pt) -- (86.4222pt,298.3496pt) -- (72.8222pt,298.3496pt) arc (90:180:5pt) -- (67.8222pt,293.3496pt) -- cycle;
\node at (74.8222pt,273.6035pt)[below right,color=black]{B};
\draw[pstyle3] (101.4222pt,10pt) arc (180:270:5pt) -- (106.4222pt,5pt) -- (120.3333pt,5pt) arc (270:360:5pt) -- (125.3333pt,10pt) -- (125.3333pt,31.7461pt) arc (0:90:5pt) -- (120.3333pt,36.7461pt) -- (106.4222pt,36.7461pt) arc (90:180:5pt) -- (101.4222pt,31.7461pt) -- cycle;
\node at (108.4222pt,12pt)[below right,color=black]{C};
\draw[pstyle3] (101.4222pt,271.6035pt) arc (180:270:5pt) -- (106.4222pt,266.6035pt) -- (120.3333pt,266.6035pt) arc (270:360:5pt) -- (125.3333pt,271.6035pt) -- (125.3333pt,293.3496pt) arc (0:90:5pt) -- (120.3333pt,298.3496pt) -- (106.4222pt,298.3496pt) arc (90:180:5pt) -- (101.4222pt,293.3496pt) -- cycle;
\node at (108.4222pt,273.6035pt)[below right,color=black]{C};
\draw[pstyle0] (27.6222pt,53.7461pt) rectangle (37.6222pt,249.6035pt);
\draw[pstyle0] (74.6222pt,109.7031pt) rectangle (84.6222pt,123.7031pt);
\draw[pstyle0] (74.6222pt,170.125pt) rectangle (84.6222pt,184.125pt);
\draw[pstyle0] (108.3778pt,221.6035pt) rectangle (118.3778pt,235.6035pt);
\draw[pstyle4] (15.6222pt,49.7461pt) -- (25.6222pt,53.7461pt) -- (15.6222pt,57.7461pt) -- (19.6222pt,53.7461pt) -- cycle;
\draw[pstyle5] (0pt,53.7461pt) -- (21.6222pt,53.7461pt);
\draw[color=black,fill=plantucolor0004,line width=1.5pt] (10pt,68.7461pt) -- (71.8pt,68.7461pt) -- (71.8pt,77.2246pt) -- (61.8pt,87.2246pt) -- (10pt,87.2246pt) -- (10pt,68.7461pt);
\draw[pstyle1] (10pt,68.7461pt) rectangle (107.4pt,192.125pt);
\node at (25pt,69.7461pt)[below right,color=black]{\textbf{alt}};
\node at (86.8pt,70.7461pt)[below right,color=black]{\textbf{[P]}};
\draw[pstyle4] (62.6222pt,105.7031pt) -- (72.6222pt,109.7031pt) -- (62.6222pt,113.7031pt) -- (66.6222pt,109.7031pt) -- cycle;
\draw[pstyle5] (37.6222pt,109.7031pt) -- (68.6222pt,109.7031pt);
\node at (44.6222pt,91.2246pt)[below right,color=black]{m1};
\draw[pstyle4] (48.6222pt,119.7031pt) -- (38.6222pt,123.7031pt) -- (48.6222pt,127.7031pt) -- (44.6222pt,123.7031pt) -- cycle;
\draw[pstyle7] (42.6222pt,123.7031pt) -- (78.6222pt,123.7031pt);
\draw[color=black,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt] (10pt,132.7031pt) -- (107.4pt,132.7031pt);
\node at (15pt,132.7031pt)[below right,color=black]{\textbf{[Q]}};
\draw[pstyle4] (62.6222pt,166.125pt) -- (72.6222pt,170.125pt) -- (62.6222pt,174.125pt) -- (66.6222pt,170.125pt) -- cycle;
\draw[pstyle5] (37.6222pt,170.125pt) -- (68.6222pt,170.125pt);
\node at (44.6222pt,151.6465pt)[below right,color=black]{m2};
\draw[pstyle4] (48.6222pt,180.125pt) -- (38.6222pt,184.125pt) -- (48.6222pt,188.125pt) -- (44.6222pt,184.125pt) -- cycle;
\draw[pstyle7] (42.6222pt,184.125pt) -- (78.6222pt,184.125pt);
\draw[pstyle4] (96.3778pt,217.6035pt) -- (106.3778pt,221.6035pt) -- (96.3778pt,225.6035pt) -- (100.3778pt,221.6035pt) -- cycle;
\draw[pstyle5] (37.6222pt,221.6035pt) -- (102.3778pt,221.6035pt);
\node at (44.6222pt,203.125pt)[below right,color=black]{m3};
\draw[pstyle4] (48.6222pt,231.6035pt) -- (38.6222pt,235.6035pt) -- (48.6222pt,239.6035pt) -- (44.6222pt,235.6035pt) -- cycle;
\draw[pstyle7] (42.6222pt,235.6035pt) -- (112.3778pt,235.6035pt);
\draw[pstyle4] (11pt,245.6035pt) -- (1pt,249.6035pt) -- (11pt,253.6035pt) -- (7pt,249.6035pt) -- cycle;
\draw[pstyle7] (5pt,249.6035pt) -- (31.6222pt,249.6035pt);
\end{tikzpicture}


==> Diagrams/altbad.tex <==
% generated by Plantuml 1.2024.4       
\definecolor{plantucolor0000}{RGB}{255,255,255}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\definecolor{plantucolor0003}{RGB}{255,255,255}
\definecolor{plantucolor0004}{RGB}{238,238,238}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0001,fill=white,line width=1.0pt}
,pstyle1/.style={color=black,line width=1.5pt}
,pstyle2/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle3/.style={color=plantucolor0003,line width=0.5pt}
,pstyle4/.style={color=plantucolor0001,fill=plantucolor0001,line width=1.0pt}
,pstyle5/.style={color=plantucolor0001,line width=1.0pt}
,pstyle8/.style={color=plantucolor0001,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt}
]
\draw[pstyle0] (27.6222pt,53.7461pt) rectangle (37.6222pt,247.8711pt);
\draw[pstyle0] (125.4483pt,219.8711pt) rectangle (135.4483pt,298.6172pt);
\draw[pstyle0] (165.2039pt,168.3926pt) rectangle (175.2039pt,182.3926pt);
\draw[pstyle1] (10pt,68.7461pt) rectangle (192.1594pt,190.3926pt);
\draw[pstyle2] (32pt,37.7461pt) -- (32pt,265.8711pt);
\draw[pstyle2] (129.6483pt,118.5977pt) -- (129.6483pt,265.8711pt);
\draw[pstyle2] (169.2483pt,37.7461pt) -- (169.2483pt,265.8711pt);
\draw[pstyle3] (20pt,10pt) arc (180:270:5pt) -- (25pt,5pt) -- (40.2444pt,5pt) arc (270:360:5pt) -- (45.2444pt,10pt) -- (45.2444pt,31.7461pt) arc (0:90:5pt) -- (40.2444pt,36.7461pt) -- (25pt,36.7461pt) arc (90:180:5pt) -- (20pt,31.7461pt) -- cycle;
\node at (27pt,12pt)[below right,color=black]{A};
\draw[pstyle3] (20pt,269.8711pt) arc (180:270:5pt) -- (25pt,264.8711pt) -- (40.2444pt,264.8711pt) arc (270:360:5pt) -- (45.2444pt,269.8711pt) -- (45.2444pt,291.6172pt) arc (0:90:5pt) -- (40.2444pt,296.6172pt) -- (25pt,296.6172pt) arc (90:180:5pt) -- (20pt,291.6172pt) -- cycle;
\node at (27pt,271.8711pt)[below right,color=black]{A};
\draw[pstyle3] (112.6483pt,269.8711pt) arc (180:270:5pt) -- (117.6483pt,264.8711pt) -- (143.2483pt,264.8711pt) arc (270:360:5pt) -- (148.2483pt,269.8711pt) -- (148.2483pt,291.6172pt) arc (0:90:5pt) -- (143.2483pt,296.6172pt) -- (117.6483pt,296.6172pt) arc (90:180:5pt) -- (112.6483pt,291.6172pt) -- cycle;
\node at (119.6483pt,271.8711pt)[below right,color=black]{b:B};
\draw[pstyle3] (158.2483pt,10pt) arc (180:270:5pt) -- (163.2483pt,5pt) -- (177.1594pt,5pt) arc (270:360:5pt) -- (182.1594pt,10pt) -- (182.1594pt,31.7461pt) arc (0:90:5pt) -- (177.1594pt,36.7461pt) -- (163.2483pt,36.7461pt) arc (90:180:5pt) -- (158.2483pt,31.7461pt) -- cycle;
\node at (165.2483pt,12pt)[below right,color=black]{C};
\draw[pstyle3] (158.2483pt,269.8711pt) arc (180:270:5pt) -- (163.2483pt,264.8711pt) -- (177.1594pt,264.8711pt) arc (270:360:5pt) -- (182.1594pt,269.8711pt) -- (182.1594pt,291.6172pt) arc (0:90:5pt) -- (177.1594pt,296.6172pt) -- (163.2483pt,296.6172pt) arc (90:180:5pt) -- (158.2483pt,291.6172pt) -- cycle;
\node at (165.2483pt,271.8711pt)[below right,color=black]{C};
\draw[pstyle0] (27.6222pt,53.7461pt) rectangle (37.6222pt,247.8711pt);
\draw[pstyle0] (125.4483pt,219.8711pt) rectangle (135.4483pt,298.6172pt);
\draw[pstyle0] (165.2039pt,168.3926pt) rectangle (175.2039pt,182.3926pt);
\draw[pstyle4] (15.6222pt,49.7461pt) -- (25.6222pt,53.7461pt) -- (15.6222pt,57.7461pt) -- (19.6222pt,53.7461pt) -- cycle;
\draw[pstyle5] (0pt,53.7461pt) -- (21.6222pt,53.7461pt);
\draw[color=black,fill=plantucolor0004,line width=1.5pt] (10pt,68.7461pt) -- (71.8pt,68.7461pt) -- (71.8pt,77.2246pt) -- (61.8pt,87.2246pt) -- (10pt,87.2246pt) -- (10pt,68.7461pt);
\draw[pstyle1] (10pt,68.7461pt) rectangle (192.1594pt,190.3926pt);
\node at (25pt,69.7461pt)[below right,color=black]{\textbf{alt}};
\node at (86.8pt,70.7461pt)[below right,color=black]{\textbf{[P]}};
\draw[pstyle4] (100.6483pt,105.7031pt) -- (110.6483pt,109.7031pt) -- (100.6483pt,113.7031pt) -- (104.6483pt,109.7031pt) -- cycle;
\draw[pstyle5] (37.6222pt,109.7031pt) -- (106.6483pt,109.7031pt);
\node at (44.6222pt,91.2246pt)[below right,color=black]{\guillemotleft create\guillemotright };
\draw[pstyle3] (112.6483pt,92.2246pt) arc (180:270:5pt) -- (117.6483pt,87.2246pt) -- (143.2483pt,87.2246pt) arc (270:360:5pt) -- (148.2483pt,92.2246pt) -- (148.2483pt,113.9707pt) arc (0:90:5pt) -- (143.2483pt,118.9707pt) -- (117.6483pt,118.9707pt) arc (90:180:5pt) -- (112.6483pt,113.9707pt) -- cycle;
\node at (119.6483pt,94.2246pt)[below right,color=black]{b:B};
\draw[color=black,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt] (10pt,130.9707pt) -- (192.1594pt,130.9707pt);
\node at (15pt,130.9707pt)[below right,color=black]{\textbf{[not P]}};
\draw[pstyle4] (153.2039pt,164.3926pt) -- (163.2039pt,168.3926pt) -- (153.2039pt,172.3926pt) -- (157.2039pt,168.3926pt) -- cycle;
\draw[pstyle5] (37.6222pt,168.3926pt) -- (159.2039pt,168.3926pt);
\node at (44.6222pt,149.9141pt)[below right,color=black]{m};
\draw[pstyle4] (48.6222pt,178.3926pt) -- (38.6222pt,182.3926pt) -- (48.6222pt,186.3926pt) -- (44.6222pt,182.3926pt) -- cycle;
\draw[pstyle8] (42.6222pt,182.3926pt) -- (169.2039pt,182.3926pt);
\draw[pstyle4] (113.4483pt,215.8711pt) -- (123.4483pt,219.8711pt) -- (113.4483pt,223.8711pt) -- (117.4483pt,219.8711pt) -- cycle;
\draw[pstyle5] (37.6222pt,219.8711pt) -- (119.4483pt,219.8711pt);
\node at (44.6222pt,201.3926pt)[below right,color=black]{m};
\draw[pstyle4] (48.6222pt,229.8711pt) -- (38.6222pt,233.8711pt) -- (48.6222pt,237.8711pt) -- (44.6222pt,233.8711pt) -- cycle;
\draw[pstyle8] (42.6222pt,233.8711pt) -- (124.4483pt,233.8711pt);
\draw[pstyle4] (11pt,243.8711pt) -- (1pt,247.8711pt) -- (11pt,251.8711pt) -- (7pt,247.8711pt) -- cycle;
\draw[pstyle8] (5pt,247.8711pt) -- (31.6222pt,247.8711pt);
\end{tikzpicture}


==> Diagrams/async.tex <==
% generated by Plantuml 1.2024.4       
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{255,255,255}
\definecolor{plantucolor0003}{RGB}{238,238,238}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=black,line width=1.5pt}
,pstyle1/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle2/.style={color=plantucolor0002,line width=0.5pt}
,pstyle3/.style={color=black,fill=plantucolor0003,line width=1.5pt}
,pstyle4/.style={color=plantucolor0001,line width=1.0pt}
,pstyle5/.style={color=black,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt}
]
\draw[pstyle0] (10pt,54.7461pt) rectangle (116.4222pt,199.1387pt);
\draw[pstyle0] (20pt,80.2246pt) rectangle (106.4222pt,161.6602pt);
\draw[pstyle0] (20pt,213.1387pt) rectangle (148.5778pt,294.5742pt);
\draw[pstyle1] (42pt,37.7461pt) -- (42pt,311.5742pt);
\draw[pstyle1] (83.8222pt,37.7461pt) -- (83.8222pt,311.5742pt);
\draw[pstyle1] (125.6667pt,37.7461pt) -- (125.6667pt,311.5742pt);
\draw[pstyle2] (30pt,10pt) arc (180:270:5pt) -- (35pt,5pt) -- (50.2444pt,5pt) arc (270:360:5pt) -- (55.2444pt,10pt) -- (55.2444pt,31.7461pt) arc (0:90:5pt) -- (50.2444pt,36.7461pt) -- (35pt,36.7461pt) arc (90:180:5pt) -- (30pt,31.7461pt) -- cycle;
\node at (37pt,12pt)[below right,color=black]{A};
\draw[pstyle2] (30pt,315.5742pt) arc (180:270:5pt) -- (35pt,310.5742pt) -- (50.2444pt,310.5742pt) arc (270:360:5pt) -- (55.2444pt,315.5742pt) -- (55.2444pt,337.3203pt) arc (0:90:5pt) -- (50.2444pt,342.3203pt) -- (35pt,342.3203pt) arc (90:180:5pt) -- (30pt,337.3203pt) -- cycle;
\node at (37pt,317.5742pt)[below right,color=black]{A};
\draw[pstyle2] (72.8222pt,10pt) arc (180:270:5pt) -- (77.8222pt,5pt) -- (91.4222pt,5pt) arc (270:360:5pt) -- (96.4222pt,10pt) -- (96.4222pt,31.7461pt) arc (0:90:5pt) -- (91.4222pt,36.7461pt) -- (77.8222pt,36.7461pt) arc (90:180:5pt) -- (72.8222pt,31.7461pt) -- cycle;
\node at (79.8222pt,12pt)[below right,color=black]{B};
\draw[pstyle2] (72.8222pt,315.5742pt) arc (180:270:5pt) -- (77.8222pt,310.5742pt) -- (91.4222pt,310.5742pt) arc (270:360:5pt) -- (96.4222pt,315.5742pt) -- (96.4222pt,337.3203pt) arc (0:90:5pt) -- (91.4222pt,342.3203pt) -- (77.8222pt,342.3203pt) arc (90:180:5pt) -- (72.8222pt,337.3203pt) -- cycle;
\node at (79.8222pt,317.5742pt)[below right,color=black]{B};
\draw[pstyle2] (114.6667pt,10pt) arc (180:270:5pt) -- (119.6667pt,5pt) -- (133.5778pt,5pt) arc (270:360:5pt) -- (138.5778pt,10pt) -- (138.5778pt,31.7461pt) arc (0:90:5pt) -- (133.5778pt,36.7461pt) -- (119.6667pt,36.7461pt) arc (90:180:5pt) -- (114.6667pt,31.7461pt) -- cycle;
\node at (121.6667pt,12pt)[below right,color=black]{C};
\draw[pstyle2] (114.6667pt,315.5742pt) arc (180:270:5pt) -- (119.6667pt,310.5742pt) -- (133.5778pt,310.5742pt) arc (270:360:5pt) -- (138.5778pt,315.5742pt) -- (138.5778pt,337.3203pt) arc (0:90:5pt) -- (133.5778pt,342.3203pt) -- (119.6667pt,342.3203pt) arc (90:180:5pt) -- (114.6667pt,337.3203pt) -- cycle;
\node at (121.6667pt,317.5742pt)[below right,color=black]{C};
\draw[pstyle3] (10pt,54.7461pt) -- (81.4pt,54.7461pt) -- (81.4pt,63.2246pt) -- (71.4pt,73.2246pt) -- (10pt,73.2246pt) -- (10pt,54.7461pt);
\draw[pstyle0] (10pt,54.7461pt) rectangle (116.4222pt,199.1387pt);
\node at (25pt,55.7461pt)[below right,color=black]{\textbf{loop}};
\draw[pstyle3] (20pt,80.2246pt) -- (81.8pt,80.2246pt) -- (81.8pt,88.7031pt) -- (71.8pt,98.7031pt) -- (20pt,98.7031pt) -- (20pt,80.2246pt);
\draw[pstyle0] (20pt,80.2246pt) rectangle (106.4222pt,161.6602pt);
\node at (35pt,81.2246pt)[below right,color=black]{\textbf{alt}};
\draw[pstyle4] (82.6222pt,121.1816pt) -- (72.6222pt,117.1816pt);
\draw[pstyle4] (82.6222pt,121.1816pt) -- (72.6222pt,125.1816pt);
\draw[pstyle4] (42.6222pt,121.1816pt) -- (83.6222pt,121.1816pt);
\node at (49.6222pt,102.7031pt)[below right,color=black]{m1};
\draw[pstyle5] (20pt,130.1816pt) -- (106.4222pt,130.1816pt);
\draw[pstyle4] (82.6222pt,153.6602pt) -- (72.6222pt,149.6602pt);
\draw[pstyle4] (82.6222pt,153.6602pt) -- (72.6222pt,157.6602pt);
\draw[pstyle4] (42.6222pt,153.6602pt) -- (83.6222pt,153.6602pt);
\node at (49.6222pt,135.1816pt)[below right,color=black]{m2};
\draw[pstyle4] (43.6222pt,191.1387pt) -- (53.6222pt,187.1387pt);
\draw[pstyle4] (43.6222pt,191.1387pt) -- (53.6222pt,195.1387pt);
\draw[pstyle4] (42.6222pt,191.1387pt) -- (83.6222pt,191.1387pt);
\node at (59.6222pt,172.6602pt)[below right,color=black]{m3};
\draw[pstyle3] (20pt,213.1387pt) -- (85.9333pt,213.1387pt) -- (85.9333pt,221.6172pt) -- (75.9333pt,231.6172pt) -- (20pt,231.6172pt) -- (20pt,213.1387pt);
\draw[pstyle0] (20pt,213.1387pt) rectangle (148.5778pt,294.5742pt);
\node at (35pt,214.1387pt)[below right,color=black]{\textbf{par}};
\draw[pstyle4] (43.6222pt,254.0957pt) -- (53.6222pt,250.0957pt);
\draw[pstyle4] (43.6222pt,254.0957pt) -- (53.6222pt,258.0957pt);
\draw[pstyle4] (42.6222pt,254.0957pt) -- (125.6222pt,254.0957pt);
\node at (59.6222pt,235.6172pt)[below right,color=black]{m4};
\draw[pstyle5] (20pt,263.0957pt) -- (148.5778pt,263.0957pt);
\draw[pstyle4] (85.6222pt,286.5742pt) -- (95.6222pt,282.5742pt);
\draw[pstyle4] (85.6222pt,286.5742pt) -- (95.6222pt,290.5742pt);
\draw[pstyle4] (84.6222pt,286.5742pt) -- (125.6222pt,286.5742pt);
\node at (101.6222pt,268.0957pt)[below right,color=black]{m4};
\end{tikzpicture}


==> Diagrams/asyncalt.tex <==
% generated by Plantuml 1.2024.4       
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{255,255,255}
\definecolor{plantucolor0003}{RGB}{238,238,238}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=black,line width=1.5pt}
,pstyle1/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle2/.style={color=plantucolor0002,line width=0.5pt}
,pstyle4/.style={color=plantucolor0001,line width=1.0pt}
]
\draw[pstyle0] (10pt,54.7461pt) rectangle (107.4pt,150.125pt);
\draw[pstyle1] (32pt,37.7461pt) -- (32pt,197.6035pt);
\draw[pstyle1] (73.8222pt,37.7461pt) -- (73.8222pt,197.6035pt);
\draw[pstyle1] (117.4222pt,37.7461pt) -- (117.4222pt,197.6035pt);
\draw[pstyle2] (20pt,10pt) arc (180:270:5pt) -- (25pt,5pt) -- (40.2444pt,5pt) arc (270:360:5pt) -- (45.2444pt,10pt) -- (45.2444pt,31.7461pt) arc (0:90:5pt) -- (40.2444pt,36.7461pt) -- (25pt,36.7461pt) arc (90:180:5pt) -- (20pt,31.7461pt) -- cycle;
\node at (27pt,12pt)[below right,color=black]{A};
\draw[pstyle2] (20pt,201.6035pt) arc (180:270:5pt) -- (25pt,196.6035pt) -- (40.2444pt,196.6035pt) arc (270:360:5pt) -- (45.2444pt,201.6035pt) -- (45.2444pt,223.3496pt) arc (0:90:5pt) -- (40.2444pt,228.3496pt) -- (25pt,228.3496pt) arc (90:180:5pt) -- (20pt,223.3496pt) -- cycle;
\node at (27pt,203.6035pt)[below right,color=black]{A};
\draw[pstyle2] (62.8222pt,10pt) arc (180:270:5pt) -- (67.8222pt,5pt) -- (81.4222pt,5pt) arc (270:360:5pt) -- (86.4222pt,10pt) -- (86.4222pt,31.7461pt) arc (0:90:5pt) -- (81.4222pt,36.7461pt) -- (67.8222pt,36.7461pt) arc (90:180:5pt) -- (62.8222pt,31.7461pt) -- cycle;
\node at (69.8222pt,12pt)[below right,color=black]{B};
\draw[pstyle2] (62.8222pt,201.6035pt) arc (180:270:5pt) -- (67.8222pt,196.6035pt) -- (81.4222pt,196.6035pt) arc (270:360:5pt) -- (86.4222pt,201.6035pt) -- (86.4222pt,223.3496pt) arc (0:90:5pt) -- (81.4222pt,228.3496pt) -- (67.8222pt,228.3496pt) arc (90:180:5pt) -- (62.8222pt,223.3496pt) -- cycle;
\node at (69.8222pt,203.6035pt)[below right,color=black]{B};
\draw[pstyle2] (96.4222pt,10pt) arc (180:270:5pt) -- (101.4222pt,5pt) -- (115.3333pt,5pt) arc (270:360:5pt) -- (120.3333pt,10pt) -- (120.3333pt,31.7461pt) arc (0:90:5pt) -- (115.3333pt,36.7461pt) -- (101.4222pt,36.7461pt) arc (90:180:5pt) -- (96.4222pt,31.7461pt) -- cycle;
\node at (113.4222pt,12pt)[below right,color=black]{C};
\draw[pstyle2] (96.4222pt,201.6035pt) arc (180:270:5pt) -- (101.4222pt,196.6035pt) -- (115.3333pt,196.6035pt) arc (270:360:5pt) -- (120.3333pt,201.6035pt) -- (120.3333pt,223.3496pt) arc (0:90:5pt) -- (115.3333pt,228.3496pt) -- (101.4222pt,228.3496pt) arc (90:180:5pt) -- (96.4222pt,223.3496pt) -- cycle;
\node at (113.4222pt,203.6035pt)[below right,color=black]{C};
\draw[color=black,fill=plantucolor0003,line width=1.5pt] (10pt,54.7461pt) -- (71.8pt,54.7461pt) -- (71.8pt,63.2246pt) -- (61.8pt,73.2246pt) -- (10pt,73.2246pt) -- (10pt,54.7461pt);
\draw[pstyle0] (10pt,54.7461pt) rectangle (107.4pt,150.125pt);
\node at (25pt,55.7461pt)[below right,color=black]{\textbf{alt}};
\node at (86.8pt,56.7461pt)[below right,color=black]{\textbf{[P]}};
\draw[pstyle4] (72.6222pt,95.7031pt) -- (62.6222pt,91.7031pt);
\draw[pstyle4] (72.6222pt,95.7031pt) -- (62.6222pt,99.7031pt);
\draw[pstyle4] (32.6222pt,95.7031pt) -- (73.6222pt,95.7031pt);
\node at (39.6222pt,77.2246pt)[below right,color=black]{m1};
\draw[color=black,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt] (10pt,104.7031pt) -- (107.4pt,104.7031pt);
\node at (15pt,104.7031pt)[below right,color=black]{\textbf{[not P]}};
\draw[pstyle4] (72.6222pt,142.125pt) -- (62.6222pt,138.125pt);
\draw[pstyle4] (72.6222pt,142.125pt) -- (62.6222pt,146.125pt);
\draw[pstyle4] (32.6222pt,142.125pt) -- (73.6222pt,142.125pt);
\node at (39.6222pt,123.6465pt)[below right,color=black]{m2};
\draw[pstyle4] (116.3778pt,179.6035pt) -- (106.3778pt,175.6035pt);
\draw[pstyle4] (116.3778pt,179.6035pt) -- (106.3778pt,183.6035pt);
\draw[pstyle4] (32.6222pt,179.6035pt) -- (117.3778pt,179.6035pt);
\node at (39.6222pt,161.125pt)[below right,color=black]{m3};
\end{tikzpicture}


==> Diagrams/asyncloop.tex <==
% generated by Plantuml 1.2024.4       
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{255,255,255}
\definecolor{plantucolor0003}{RGB}{238,238,238}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=black,line width=1.5pt}
,pstyle1/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle2/.style={color=plantucolor0002,line width=0.5pt}
,pstyle4/.style={color=plantucolor0001,line width=1.0pt}
]
\draw[pstyle0] (10pt,54.7461pt) rectangle (172.9778pt,195.1387pt);
\draw[pstyle1] (32pt,37.7461pt) -- (32pt,212.1387pt);
\draw[pstyle1] (73.8222pt,37.7461pt) -- (73.8222pt,212.1387pt);
\draw[pstyle1] (107.4222pt,37.7461pt) -- (107.4222pt,212.1387pt);
\draw[pstyle1] (149.7778pt,37.7461pt) -- (149.7778pt,212.1387pt);
\draw[pstyle2] (20pt,10pt) arc (180:270:5pt) -- (25pt,5pt) -- (40.2444pt,5pt) arc (270:360:5pt) -- (45.2444pt,10pt) -- (45.2444pt,31.7461pt) arc (0:90:5pt) -- (40.2444pt,36.7461pt) -- (25pt,36.7461pt) arc (90:180:5pt) -- (20pt,31.7461pt) -- cycle;
\node at (27pt,12pt)[below right,color=black]{A};
\draw[pstyle2] (20pt,216.1387pt) arc (180:270:5pt) -- (25pt,211.1387pt) -- (40.2444pt,211.1387pt) arc (270:360:5pt) -- (45.2444pt,216.1387pt) -- (45.2444pt,237.8848pt) arc (0:90:5pt) -- (40.2444pt,242.8848pt) -- (25pt,242.8848pt) arc (90:180:5pt) -- (20pt,237.8848pt) -- cycle;
\node at (27pt,218.1387pt)[below right,color=black]{A};
\draw[pstyle2] (62.8222pt,10pt) arc (180:270:5pt) -- (67.8222pt,5pt) -- (81.4222pt,5pt) arc (270:360:5pt) -- (86.4222pt,10pt) -- (86.4222pt,31.7461pt) arc (0:90:5pt) -- (81.4222pt,36.7461pt) -- (67.8222pt,36.7461pt) arc (90:180:5pt) -- (62.8222pt,31.7461pt) -- cycle;
\node at (69.8222pt,12pt)[below right,color=black]{B};
\draw[pstyle2] (62.8222pt,216.1387pt) arc (180:270:5pt) -- (67.8222pt,211.1387pt) -- (81.4222pt,211.1387pt) arc (270:360:5pt) -- (86.4222pt,216.1387pt) -- (86.4222pt,237.8848pt) arc (0:90:5pt) -- (81.4222pt,242.8848pt) -- (67.8222pt,242.8848pt) arc (90:180:5pt) -- (62.8222pt,237.8848pt) -- cycle;
\node at (69.8222pt,218.1387pt)[below right,color=black]{B};
\draw[pstyle2] (96.4222pt,10pt) arc (180:270:5pt) -- (101.4222pt,5pt) -- (115.3333pt,5pt) arc (270:360:5pt) -- (120.3333pt,10pt) -- (120.3333pt,31.7461pt) arc (0:90:5pt) -- (115.3333pt,36.7461pt) -- (101.4222pt,36.7461pt) arc (90:180:5pt) -- (96.4222pt,31.7461pt) -- cycle;
\node at (103.4222pt,12pt)[below right,color=black]{C};
\draw[pstyle2] (96.4222pt,216.1387pt) arc (180:270:5pt) -- (101.4222pt,211.1387pt) -- (115.3333pt,211.1387pt) arc (270:360:5pt) -- (120.3333pt,216.1387pt) -- (120.3333pt,237.8848pt) arc (0:90:5pt) -- (115.3333pt,242.8848pt) -- (101.4222pt,242.8848pt) arc (90:180:5pt) -- (96.4222pt,237.8848pt) -- cycle;
\node at (103.4222pt,218.1387pt)[below right,color=black]{C};
\draw[pstyle2] (137.7778pt,10pt) arc (180:270:5pt) -- (142.7778pt,5pt) -- (157.9778pt,5pt) arc (270:360:5pt) -- (162.9778pt,10pt) -- (162.9778pt,31.7461pt) arc (0:90:5pt) -- (157.9778pt,36.7461pt) -- (142.7778pt,36.7461pt) arc (90:180:5pt) -- (137.7778pt,31.7461pt) -- cycle;
\node at (144.7778pt,12pt)[below right,color=black]{D};
\draw[pstyle2] (137.7778pt,216.1387pt) arc (180:270:5pt) -- (142.7778pt,211.1387pt) -- (157.9778pt,211.1387pt) arc (270:360:5pt) -- (162.9778pt,216.1387pt) -- (162.9778pt,237.8848pt) arc (0:90:5pt) -- (157.9778pt,242.8848pt) -- (142.7778pt,242.8848pt) arc (90:180:5pt) -- (137.7778pt,237.8848pt) -- cycle;
\node at (144.7778pt,218.1387pt)[below right,color=black]{D};
\draw[color=black,fill=plantucolor0003,line width=1.5pt] (10pt,54.7461pt) -- (81.4pt,54.7461pt) -- (81.4pt,63.2246pt) -- (71.4pt,73.2246pt) -- (10pt,73.2246pt) -- (10pt,54.7461pt);
\draw[pstyle0] (10pt,54.7461pt) rectangle (172.9778pt,195.1387pt);
\node at (25pt,55.7461pt)[below right,color=black]{\textbf{loop}};
\draw[pstyle4] (72.6222pt,95.7031pt) -- (62.6222pt,91.7031pt);
\draw[pstyle4] (72.6222pt,95.7031pt) -- (62.6222pt,99.7031pt);
\draw[pstyle4] (32.6222pt,95.7031pt) -- (73.6222pt,95.7031pt);
\node at (39.6222pt,77.2246pt)[below right,color=black]{m1};
\draw[pstyle4] (109.3778pt,126.1816pt) -- (119.3778pt,122.1816pt);
\draw[pstyle4] (109.3778pt,126.1816pt) -- (119.3778pt,130.1816pt);
\draw[pstyle4] (108.3778pt,126.1816pt) -- (149.3778pt,126.1816pt);
\node at (125.3778pt,107.7031pt)[below right,color=black]{m3};
\draw[pstyle4] (72.6222pt,156.6602pt) -- (62.6222pt,152.6602pt);
\draw[pstyle4] (72.6222pt,156.6602pt) -- (62.6222pt,160.6602pt);
\draw[pstyle4] (32.6222pt,156.6602pt) -- (73.6222pt,156.6602pt);
\node at (39.6222pt,138.1816pt)[below right,color=black]{m2};
\draw[pstyle4] (109.3778pt,187.1387pt) -- (119.3778pt,183.1387pt);
\draw[pstyle4] (109.3778pt,187.1387pt) -- (119.3778pt,191.1387pt);
\draw[pstyle4] (108.3778pt,187.1387pt) -- (149.3778pt,187.1387pt);
\node at (125.3778pt,168.6602pt)[below right,color=black]{m4};
\end{tikzpicture}


==> Diagrams/asyncpar.tex <==
% generated by Plantuml 1.2024.4       
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{255,255,255}
\definecolor{plantucolor0003}{RGB}{238,238,238}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=black,line width=1.5pt}
,pstyle1/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle2/.style={color=plantucolor0002,line width=0.5pt}
,pstyle4/.style={color=plantucolor0001,line width=1.0pt}
]
\draw[pstyle0] (10pt,54.7461pt) rectangle (339.8286pt,197.1387pt);
\draw[pstyle1] (68pt,37.7461pt) -- (68pt,214.1387pt);
\draw[pstyle1] (174.1429pt,37.7461pt) -- (174.1429pt,214.1387pt);
\draw[pstyle1] (280.8571pt,37.7461pt) -- (280.8571pt,214.1387pt);
\draw[pstyle2] (20pt,10pt) arc (180:270:5pt) -- (25pt,5pt) -- (112.1429pt,5pt) arc (270:360:5pt) -- (117.1429pt,10pt) -- (117.1429pt,31.7461pt) arc (0:90:5pt) -- (112.1429pt,36.7461pt) -- (25pt,36.7461pt) arc (90:180:5pt) -- (20pt,31.7461pt) -- cycle;
\node at (27pt,12pt)[below right,color=black]{\underline{c:Coordinator}};
\draw[pstyle2] (20pt,218.1387pt) arc (180:270:5pt) -- (25pt,213.1387pt) -- (112.1429pt,213.1387pt) arc (270:360:5pt) -- (117.1429pt,218.1387pt) -- (117.1429pt,239.8848pt) arc (0:90:5pt) -- (112.1429pt,244.8848pt) -- (25pt,244.8848pt) arc (90:180:5pt) -- (20pt,239.8848pt) -- cycle;
\node at (27pt,220.1387pt)[below right,color=black]{\underline{c:Coordinator}};
\draw[pstyle2] (127.1429pt,10pt) arc (180:270:5pt) -- (132.1429pt,5pt) -- (217.8571pt,5pt) arc (270:360:5pt) -- (222.8571pt,10pt) -- (222.8571pt,31.7461pt) arc (0:90:5pt) -- (217.8571pt,36.7461pt) -- (132.1429pt,36.7461pt) arc (90:180:5pt) -- (127.1429pt,31.7461pt) -- cycle;
\node at (134.1429pt,12pt)[below right,color=black]{\underline{x:Participant}};
\draw[pstyle2] (127.1429pt,218.1387pt) arc (180:270:5pt) -- (132.1429pt,213.1387pt) -- (217.8571pt,213.1387pt) arc (270:360:5pt) -- (222.8571pt,218.1387pt) -- (222.8571pt,239.8848pt) arc (0:90:5pt) -- (217.8571pt,244.8848pt) -- (132.1429pt,244.8848pt) arc (90:180:5pt) -- (127.1429pt,239.8848pt) -- cycle;
\node at (134.1429pt,220.1387pt)[below right,color=black]{\underline{x:Participant}};
\draw[pstyle2] (232.8571pt,10pt) arc (180:270:5pt) -- (237.8571pt,5pt) -- (324.8286pt,5pt) arc (270:360:5pt) -- (329.8286pt,10pt) -- (329.8286pt,31.7461pt) arc (0:90:5pt) -- (324.8286pt,36.7461pt) -- (237.8571pt,36.7461pt) arc (90:180:5pt) -- (232.8571pt,31.7461pt) -- cycle;
\node at (239.8571pt,12pt)[below right,color=black]{\underline{y:Participant}};
\draw[pstyle2] (232.8571pt,218.1387pt) arc (180:270:5pt) -- (237.8571pt,213.1387pt) -- (324.8286pt,213.1387pt) arc (270:360:5pt) -- (329.8286pt,218.1387pt) -- (329.8286pt,239.8848pt) arc (0:90:5pt) -- (324.8286pt,244.8848pt) -- (237.8571pt,244.8848pt) arc (90:180:5pt) -- (232.8571pt,239.8848pt) -- cycle;
\node at (239.8571pt,220.1387pt)[below right,color=black]{\underline{y:Participant}};
\draw[color=black,fill=plantucolor0003,line width=1.5pt] (10pt,54.7461pt) -- (75.9333pt,54.7461pt) -- (75.9333pt,63.2246pt) -- (65.9333pt,73.2246pt) -- (10pt,73.2246pt) -- (10pt,54.7461pt);
\draw[pstyle0] (10pt,54.7461pt) rectangle (339.8286pt,197.1387pt);
\node at (25pt,55.7461pt)[below right,color=black]{\textbf{par}};
\draw[pstyle4] (173pt,95.7031pt) -- (163pt,91.7031pt);
\draw[pstyle4] (173pt,95.7031pt) -- (163pt,99.7031pt);
\draw[pstyle4] (68.5714pt,95.7031pt) -- (174pt,95.7031pt);
\node at (75.5714pt,77.2246pt)[below right,color=black]{invite};
\draw[pstyle4] (69.5714pt,126.1816pt) -- (79.5714pt,122.1816pt);
\draw[pstyle4] (69.5714pt,126.1816pt) -- (79.5714pt,130.1816pt);
\draw[pstyle4] (68.5714pt,126.1816pt) -- (174pt,126.1816pt);
\node at (85.5714pt,107.7031pt)[below right,color=black]{accept};
\draw[color=black,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt] (10pt,135.1816pt) -- (339.8286pt,135.1816pt);
\draw[pstyle4] (279.3429pt,158.6602pt) -- (269.3429pt,154.6602pt);
\draw[pstyle4] (279.3429pt,158.6602pt) -- (269.3429pt,162.6602pt);
\draw[pstyle4] (68.5714pt,158.6602pt) -- (280.3429pt,158.6602pt);
\node at (75.5714pt,140.1816pt)[below right,color=black]{invite};
\draw[pstyle4] (69.5714pt,189.1387pt) -- (79.5714pt,185.1387pt);
\draw[pstyle4] (69.5714pt,189.1387pt) -- (79.5714pt,193.1387pt);
\draw[pstyle4] (68.5714pt,189.1387pt) -- (280.3429pt,189.1387pt);
\node at (85.5714pt,170.6602pt)[below right,color=black]{accept};
\end{tikzpicture}


==> Diagrams/asyncreate.tex <==
% generated by Plantuml 1.2024.4       
\definecolor{plantucolor0000}{RGB}{24,24,24}
\definecolor{plantucolor0001}{RGB}{255,255,255}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\definecolor{plantucolor0003}{RGB}{168,0,54}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0000,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle1/.style={color=plantucolor0001,line width=0.5pt}
,pstyle2/.style={color=plantucolor0000,line width=1.0pt}
,pstyle3/.style={color=plantucolor0003,line width=2.0pt}
]
\draw[pstyle0] (17pt,37.7461pt) -- (17pt,191.9277pt);
\draw[pstyle0] (58.8222pt,37.7461pt) -- (58.8222pt,191.9277pt);
\draw[pstyle0] (103.6483pt,109.5977pt) -- (103.6483pt,173.9277pt);
\draw[pstyle1] (5pt,10pt) arc (180:270:5pt) -- (10pt,5pt) -- (25.2444pt,5pt) arc (270:360:5pt) -- (30.2444pt,10pt) -- (30.2444pt,31.7461pt) arc (0:90:5pt) -- (25.2444pt,36.7461pt) -- (10pt,36.7461pt) arc (90:180:5pt) -- (5pt,31.7461pt) -- cycle;
\node at (12pt,12pt)[below right,color=black]{A};
\draw[pstyle1] (5pt,195.9277pt) arc (180:270:5pt) -- (10pt,190.9277pt) -- (25.2444pt,190.9277pt) arc (270:360:5pt) -- (30.2444pt,195.9277pt) -- (30.2444pt,217.6738pt) arc (0:90:5pt) -- (25.2444pt,222.6738pt) -- (10pt,222.6738pt) arc (90:180:5pt) -- (5pt,217.6738pt) -- cycle;
\node at (12pt,197.9277pt)[below right,color=black]{A};
\draw[pstyle1] (47.8222pt,10pt) arc (180:270:5pt) -- (52.8222pt,5pt) -- (66.4222pt,5pt) arc (270:360:5pt) -- (71.4222pt,10pt) -- (71.4222pt,31.7461pt) arc (0:90:5pt) -- (66.4222pt,36.7461pt) -- (52.8222pt,36.7461pt) arc (90:180:5pt) -- (47.8222pt,31.7461pt) -- cycle;
\node at (54.8222pt,12pt)[below right,color=black]{B};
\draw[pstyle1] (47.8222pt,195.9277pt) arc (180:270:5pt) -- (52.8222pt,190.9277pt) -- (66.4222pt,190.9277pt) arc (270:360:5pt) -- (71.4222pt,195.9277pt) -- (71.4222pt,217.6738pt) arc (0:90:5pt) -- (66.4222pt,222.6738pt) -- (52.8222pt,222.6738pt) arc (90:180:5pt) -- (47.8222pt,217.6738pt) -- cycle;
\node at (54.8222pt,197.9277pt)[below right,color=black]{B};
\draw[pstyle1] (92.6483pt,195.9277pt) arc (180:270:5pt) -- (97.6483pt,190.9277pt) -- (111.5594pt,190.9277pt) arc (270:360:5pt) -- (116.5594pt,195.9277pt) -- (116.5594pt,217.6738pt) arc (0:90:5pt) -- (111.5594pt,222.6738pt) -- (97.6483pt,222.6738pt) arc (90:180:5pt) -- (92.6483pt,217.6738pt) -- cycle;
\node at (99.6483pt,197.9277pt)[below right,color=black]{C};
\draw[pstyle2] (57.6222pt,70.2246pt) -- (47.6222pt,66.2246pt);
\draw[pstyle2] (57.6222pt,70.2246pt) -- (47.6222pt,74.2246pt);
\draw[pstyle2] (17.6222pt,70.2246pt) -- (58.6222pt,70.2246pt);
\node at (24.6222pt,51.7461pt)[below right,color=black]{m1};
\draw[pstyle2] (90.6483pt,100.7031pt) -- (80.6483pt,96.7031pt);
\draw[pstyle2] (90.6483pt,100.7031pt) -- (80.6483pt,104.7031pt);
\draw[pstyle2] (17.6222pt,100.7031pt) -- (91.6483pt,100.7031pt);
\node at (24.6222pt,82.2246pt)[below right,color=black]{\guillemotleft create\guillemotright };
\draw[pstyle1] (92.6483pt,83.2246pt) arc (180:270:5pt) -- (97.6483pt,78.2246pt) -- (111.5594pt,78.2246pt) arc (270:360:5pt) -- (116.5594pt,83.2246pt) -- (116.5594pt,104.9707pt) arc (0:90:5pt) -- (111.5594pt,109.9707pt) -- (97.6483pt,109.9707pt) arc (90:180:5pt) -- (92.6483pt,104.9707pt) -- cycle;
\node at (99.6483pt,85.2246pt)[below right,color=black]{C};
\draw[pstyle2] (102.6039pt,143.4492pt) -- (92.6039pt,139.4492pt);
\draw[pstyle2] (102.6039pt,143.4492pt) -- (92.6039pt,147.4492pt);
\draw[pstyle2] (17.6222pt,143.4492pt) -- (103.6039pt,143.4492pt);
\node at (24.6222pt,124.9707pt)[below right,color=black]{m2};
\draw[pstyle2] (102.6039pt,173.9277pt) -- (92.6039pt,169.9277pt);
\draw[pstyle2] (102.6039pt,173.9277pt) -- (92.6039pt,177.9277pt);
\draw[pstyle2] (17.6222pt,173.9277pt) -- (103.6039pt,173.9277pt);
\node at (24.6222pt,155.4492pt)[below right,color=black]{\guillemotleft destroy\guillemotright };
\draw[pstyle3] (95.6039pt,164.9277pt) -- (113.6039pt,182.9277pt);
\draw[pstyle3] (95.6039pt,182.9277pt) -- (113.6039pt,164.9277pt);
\end{tikzpicture}


==> Diagrams/asyncself.tex <==
% generated by Plantuml 1.2024.4       
\definecolor{plantucolor0000}{RGB}{24,24,24}
\definecolor{plantucolor0001}{RGB}{255,255,255}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0000,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle1/.style={color=plantucolor0001,line width=0.5pt}
,pstyle2/.style={color=plantucolor0000,line width=1.0pt}
]
\draw[pstyle0] (17pt,37.7461pt) -- (17pt,131.7031pt);
\draw[pstyle0] (61.8222pt,37.7461pt) -- (61.8222pt,131.7031pt);
\draw[pstyle1] (5pt,10pt) arc (180:270:5pt) -- (10pt,5pt) -- (25.2444pt,5pt) arc (270:360:5pt) -- (30.2444pt,10pt) -- (30.2444pt,31.7461pt) arc (0:90:5pt) -- (25.2444pt,36.7461pt) -- (10pt,36.7461pt) arc (90:180:5pt) -- (5pt,31.7461pt) -- cycle;
\node at (12pt,12pt)[below right,color=black]{A};
\draw[pstyle1] (5pt,135.7031pt) arc (180:270:5pt) -- (10pt,130.7031pt) -- (25.2444pt,130.7031pt) arc (270:360:5pt) -- (30.2444pt,135.7031pt) -- (30.2444pt,157.4492pt) arc (0:90:5pt) -- (25.2444pt,162.4492pt) -- (10pt,162.4492pt) arc (90:180:5pt) -- (5pt,157.4492pt) -- cycle;
\node at (12pt,137.7031pt)[below right,color=black]{A};
\draw[pstyle1] (50.8222pt,10pt) arc (180:270:5pt) -- (55.8222pt,5pt) -- (69.4222pt,5pt) arc (270:360:5pt) -- (74.4222pt,10pt) -- (74.4222pt,31.7461pt) arc (0:90:5pt) -- (69.4222pt,36.7461pt) -- (55.8222pt,36.7461pt) arc (90:180:5pt) -- (50.8222pt,31.7461pt) -- cycle;
\node at (57.8222pt,12pt)[below right,color=black]{B};
\draw[pstyle1] (50.8222pt,135.7031pt) arc (180:270:5pt) -- (55.8222pt,130.7031pt) -- (69.4222pt,130.7031pt) arc (270:360:5pt) -- (74.4222pt,135.7031pt) -- (74.4222pt,157.4492pt) arc (0:90:5pt) -- (69.4222pt,162.4492pt) -- (55.8222pt,162.4492pt) arc (90:180:5pt) -- (50.8222pt,157.4492pt) -- cycle;
\node at (57.8222pt,137.7031pt)[below right,color=black]{B};
\draw[pstyle2] (60.6222pt,70.2246pt) -- (50.6222pt,66.2246pt);
\draw[pstyle2] (60.6222pt,70.2246pt) -- (50.6222pt,74.2246pt);
\draw[pstyle2] (17.6222pt,70.2246pt) -- (61.6222pt,70.2246pt);
\node at (24.6222pt,51.7461pt)[below right,color=black]{m1};
\draw[pstyle2] (17.6222pt,100.7031pt) -- (59.6222pt,100.7031pt);
\draw[pstyle2] (59.6222pt,100.7031pt) -- (59.6222pt,113.7031pt);
\draw[pstyle2] (18.6222pt,113.7031pt) -- (59.6222pt,113.7031pt);
\draw[pstyle2] (18.6222pt,113.7031pt) -- (28.6222pt,109.7031pt);
\draw[pstyle2] (18.6222pt,113.7031pt) -- (28.6222pt,117.7031pt);
\node at (24.6222pt,82.2246pt)[below right,color=black]{m2};
\end{tikzpicture}


==> Diagrams/asyncself2.tex <==
% generated by Plantuml 1.2024.4       
\definecolor{plantucolor0000}{RGB}{24,24,24}
\definecolor{plantucolor0001}{RGB}{255,255,255}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0000,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle1/.style={color=plantucolor0001,line width=0.5pt}
,pstyle2/.style={color=plantucolor0000,line width=1.0pt}
]
\draw[pstyle0] (17pt,37.7461pt) -- (17pt,131.7031pt);
\draw[pstyle0] (61.8222pt,37.7461pt) -- (61.8222pt,131.7031pt);
\draw[pstyle1] (5pt,10pt) arc (180:270:5pt) -- (10pt,5pt) -- (25.2444pt,5pt) arc (270:360:5pt) -- (30.2444pt,10pt) -- (30.2444pt,31.7461pt) arc (0:90:5pt) -- (25.2444pt,36.7461pt) -- (10pt,36.7461pt) arc (90:180:5pt) -- (5pt,31.7461pt) -- cycle;
\node at (12pt,12pt)[below right,color=black]{A};
\draw[pstyle1] (5pt,135.7031pt) arc (180:270:5pt) -- (10pt,130.7031pt) -- (25.2444pt,130.7031pt) arc (270:360:5pt) -- (30.2444pt,135.7031pt) -- (30.2444pt,157.4492pt) arc (0:90:5pt) -- (25.2444pt,162.4492pt) -- (10pt,162.4492pt) arc (90:180:5pt) -- (5pt,157.4492pt) -- cycle;
\node at (12pt,137.7031pt)[below right,color=black]{A};
\draw[pstyle1] (50.8222pt,10pt) arc (180:270:5pt) -- (55.8222pt,5pt) -- (69.4222pt,5pt) arc (270:360:5pt) -- (74.4222pt,10pt) -- (74.4222pt,31.7461pt) arc (0:90:5pt) -- (69.4222pt,36.7461pt) -- (55.8222pt,36.7461pt) arc (90:180:5pt) -- (50.8222pt,31.7461pt) -- cycle;
\node at (57.8222pt,12pt)[below right,color=black]{B};
\draw[pstyle1] (50.8222pt,135.7031pt) arc (180:270:5pt) -- (55.8222pt,130.7031pt) -- (69.4222pt,130.7031pt) arc (270:360:5pt) -- (74.4222pt,135.7031pt) -- (74.4222pt,157.4492pt) arc (0:90:5pt) -- (69.4222pt,162.4492pt) -- (55.8222pt,162.4492pt) arc (90:180:5pt) -- (50.8222pt,157.4492pt) -- cycle;
\node at (57.8222pt,137.7031pt)[below right,color=black]{B};
\draw[pstyle2] (60.6222pt,70.2246pt) -- (50.6222pt,66.2246pt);
\draw[pstyle2] (60.6222pt,70.2246pt) -- (50.6222pt,74.2246pt);
\draw[pstyle2] (17.6222pt,70.2246pt) -- (61.6222pt,70.2246pt);
\node at (24.6222pt,51.7461pt)[below right,color=black]{m1};

\draw[black,fill=black] (17.6222pt,100.7031pt) circle (.5ex);
%\draw[pstyle2] (17.6222pt,100.7031pt) -- (59.6222pt,100.7031pt);
%\draw[pstyle2] (59.6222pt,100.7031pt) -- (59.6222pt,113.7031pt);
%\draw[pstyle2] (18.6222pt,113.7031pt) -- (59.6222pt,113.7031pt);
%\draw[pstyle2] (18.6222pt,113.7031pt) -- (28.6222pt,109.7031pt);
%\draw[pstyle2] (18.6222pt,113.7031pt) -- (28.6222pt,117.7031pt);
\node at (24.6222pt,82.2246pt)[below right,color=black]{m2};
\end{tikzpicture}


==> Diagrams/asyncweak.tex <==
% generated by Plantuml 1.2024.4       
\definecolor{plantucolor0000}{RGB}{24,24,24}
\definecolor{plantucolor0001}{RGB}{255,255,255}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0000,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle1/.style={color=plantucolor0001,line width=0.5pt}
,pstyle2/.style={color=plantucolor0000,line width=1.0pt}
]
\draw[pstyle0] (17pt,37.7461pt) -- (17pt,179.6602pt);
\draw[pstyle0] (58.8222pt,37.7461pt) -- (58.8222pt,179.6602pt);
\draw[pstyle0] (100.6667pt,37.7461pt) -- (100.6667pt,179.6602pt);
\draw[pstyle0] (143.0222pt,37.7461pt) -- (143.0222pt,179.6602pt);
\draw[pstyle1] (5pt,10pt) arc (180:270:5pt) -- (10pt,5pt) -- (25.2444pt,5pt) arc (270:360:5pt) -- (30.2444pt,10pt) -- (30.2444pt,31.7461pt) arc (0:90:5pt) -- (25.2444pt,36.7461pt) -- (10pt,36.7461pt) arc (90:180:5pt) -- (5pt,31.7461pt) -- cycle;
\node at (12pt,12pt)[below right,color=black]{A};
\draw[pstyle1] (5pt,183.6602pt) arc (180:270:5pt) -- (10pt,178.6602pt) -- (25.2444pt,178.6602pt) arc (270:360:5pt) -- (30.2444pt,183.6602pt) -- (30.2444pt,205.4063pt) arc (0:90:5pt) -- (25.2444pt,210.4063pt) -- (10pt,210.4063pt) arc (90:180:5pt) -- (5pt,205.4063pt) -- cycle;
\node at (12pt,185.6602pt)[below right,color=black]{A};
\draw[pstyle1] (47.8222pt,10pt) arc (180:270:5pt) -- (52.8222pt,5pt) -- (66.4222pt,5pt) arc (270:360:5pt) -- (71.4222pt,10pt) -- (71.4222pt,31.7461pt) arc (0:90:5pt) -- (66.4222pt,36.7461pt) -- (52.8222pt,36.7461pt) arc (90:180:5pt) -- (47.8222pt,31.7461pt) -- cycle;
\node at (54.8222pt,12pt)[below right,color=black]{B};
\draw[pstyle1] (47.8222pt,183.6602pt) arc (180:270:5pt) -- (52.8222pt,178.6602pt) -- (66.4222pt,178.6602pt) arc (270:360:5pt) -- (71.4222pt,183.6602pt) -- (71.4222pt,205.4063pt) arc (0:90:5pt) -- (66.4222pt,210.4063pt) -- (52.8222pt,210.4063pt) arc (90:180:5pt) -- (47.8222pt,205.4063pt) -- cycle;
\node at (54.8222pt,185.6602pt)[below right,color=black]{B};
\draw[pstyle1] (89.6667pt,10pt) arc (180:270:5pt) -- (94.6667pt,5pt) -- (108.5778pt,5pt) arc (270:360:5pt) -- (113.5778pt,10pt) -- (113.5778pt,31.7461pt) arc (0:90:5pt) -- (108.5778pt,36.7461pt) -- (94.6667pt,36.7461pt) arc (90:180:5pt) -- (89.6667pt,31.7461pt) -- cycle;
\node at (96.6667pt,12pt)[below right,color=black]{C};
\draw[pstyle1] (89.6667pt,183.6602pt) arc (180:270:5pt) -- (94.6667pt,178.6602pt) -- (108.5778pt,178.6602pt) arc (270:360:5pt) -- (113.5778pt,183.6602pt) -- (113.5778pt,205.4063pt) arc (0:90:5pt) -- (108.5778pt,210.4063pt) -- (94.6667pt,210.4063pt) arc (90:180:5pt) -- (89.6667pt,205.4063pt) -- cycle;
\node at (96.6667pt,185.6602pt)[below right,color=black]{C};
\draw[pstyle1] (131.0222pt,10pt) arc (180:270:5pt) -- (136.0222pt,5pt) -- (151.2222pt,5pt) arc (270:360:5pt) -- (156.2222pt,10pt) -- (156.2222pt,31.7461pt) arc (0:90:5pt) -- (151.2222pt,36.7461pt) -- (136.0222pt,36.7461pt) arc (90:180:5pt) -- (131.0222pt,31.7461pt) -- cycle;
\node at (138.0222pt,12pt)[below right,color=black]{D};
\draw[pstyle1] (131.0222pt,183.6602pt) arc (180:270:5pt) -- (136.0222pt,178.6602pt) -- (151.2222pt,178.6602pt) arc (270:360:5pt) -- (156.2222pt,183.6602pt) -- (156.2222pt,205.4063pt) arc (0:90:5pt) -- (151.2222pt,210.4063pt) -- (136.0222pt,210.4063pt) arc (90:180:5pt) -- (131.0222pt,205.4063pt) -- cycle;
\node at (138.0222pt,185.6602pt)[below right,color=black]{D};
\draw[pstyle2] (57.6222pt,70.2246pt) -- (47.6222pt,66.2246pt);
\draw[pstyle2] (57.6222pt,70.2246pt) -- (47.6222pt,74.2246pt);
\draw[pstyle2] (17.6222pt,70.2246pt) -- (58.6222pt,70.2246pt);
\node at (24.6222pt,51.7461pt)[below right,color=black]{m1};
\draw[pstyle2] (102.6222pt,100.7031pt) -- (112.6222pt,96.7031pt);
\draw[pstyle2] (102.6222pt,100.7031pt) -- (112.6222pt,104.7031pt);
\draw[pstyle2] (101.6222pt,100.7031pt) -- (142.6222pt,100.7031pt);
\node at (118.6222pt,82.2246pt)[below right,color=black]{m3};
\draw[pstyle2] (18.6222pt,131.1816pt) -- (28.6222pt,127.1816pt);
\draw[pstyle2] (18.6222pt,131.1816pt) -- (28.6222pt,135.1816pt);
\draw[pstyle2] (17.6222pt,131.1816pt) -- (58.6222pt,131.1816pt);
\node at (34.6222pt,112.7031pt)[below right,color=black]{m2};
\draw[pstyle2] (60.6222pt,161.6602pt) -- (70.6222pt,157.6602pt);
\draw[pstyle2] (60.6222pt,161.6602pt) -- (70.6222pt,165.6602pt);
\draw[pstyle2] (59.6222pt,161.6602pt) -- (100.6222pt,161.6602pt);
\node at (76.6222pt,143.1816pt)[below right,color=black]{m4};
\end{tikzpicture}


==> Diagrams/cart.tex <==
% generated by Plantuml 1.2024.4       
\definecolor{plantucolor0000}{RGB}{255,255,255}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\definecolor{plantucolor0003}{RGB}{255,255,255}
\definecolor{plantucolor0004}{RGB}{238,238,238}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0001,fill=white,line width=1.0pt}
,pstyle1/.style={color=black,line width=1.5pt}
,pstyle2/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle3/.style={color=plantucolor0003,line width=0.5pt}
,pstyle4/.style={color=plantucolor0001,fill=plantucolor0001,line width=1.0pt}
,pstyle5/.style={color=plantucolor0001,line width=1.0pt}
,pstyle7/.style={color=plantucolor0001,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt}
]
\draw[pstyle0] (56.8915pt,53.7461pt) rectangle (66.8915pt,189.1816pt);
\draw[pstyle0] (128.5618pt,154.1816pt) rectangle (138.5618pt,168.1816pt);
\draw[pstyle0] (180.1692pt,109.7031pt) rectangle (190.1692pt,123.7031pt);
\draw[pstyle1] (10pt,68.7461pt) rectangle (217.7766pt,176.1816pt);
\draw[pstyle2] (61pt,37.7461pt) -- (61pt,207.1816pt);
\draw[pstyle2] (133.5618pt,37.7461pt) -- (133.5618pt,207.1816pt);
\draw[pstyle2] (184.5618pt,37.7461pt) -- (184.5618pt,207.1816pt);
\draw[pstyle3] (20pt,10pt) arc (180:270:5pt) -- (25pt,5pt) -- (98.7831pt,5pt) arc (270:360:5pt) -- (103.7831pt,10pt) -- (103.7831pt,31.7461pt) arc (0:90:5pt) -- (98.7831pt,36.7461pt) -- (25pt,36.7461pt) arc (90:180:5pt) -- (20pt,31.7461pt) -- cycle;
\node at (27pt,12pt)[below right,color=black]{:Controller};
\draw[pstyle3] (20pt,211.1816pt) arc (180:270:5pt) -- (25pt,206.1816pt) -- (98.7831pt,206.1816pt) arc (270:360:5pt) -- (103.7831pt,211.1816pt) -- (103.7831pt,232.9277pt) arc (0:90:5pt) -- (98.7831pt,237.9277pt) -- (25pt,237.9277pt) arc (90:180:5pt) -- (20pt,232.9277pt) -- cycle;
\node at (27pt,213.1816pt)[below right,color=black]{:Controller};
\draw[pstyle3] (114.5618pt,10pt) arc (180:270:5pt) -- (119.5618pt,5pt) -- (147.5618pt,5pt) arc (270:360:5pt) -- (152.5618pt,10pt) -- (152.5618pt,31.7461pt) arc (0:90:5pt) -- (147.5618pt,36.7461pt) -- (119.5618pt,36.7461pt) arc (90:180:5pt) -- (114.5618pt,31.7461pt) -- cycle;
\node at (121.5618pt,12pt)[below right,color=black]{:Bill};
\draw[pstyle3] (114.5618pt,211.1816pt) arc (180:270:5pt) -- (119.5618pt,206.1816pt) -- (147.5618pt,206.1816pt) arc (270:360:5pt) -- (152.5618pt,211.1816pt) -- (152.5618pt,232.9277pt) arc (0:90:5pt) -- (147.5618pt,237.9277pt) -- (119.5618pt,237.9277pt) arc (90:180:5pt) -- (114.5618pt,232.9277pt) -- cycle;
\node at (121.5618pt,213.1816pt)[below right,color=black]{:Bill};
\draw[pstyle3] (162.5618pt,10pt) arc (180:270:5pt) -- (167.5618pt,5pt) -- (202.7766pt,5pt) arc (270:360:5pt) -- (207.7766pt,10pt) -- (207.7766pt,31.7461pt) arc (0:90:5pt) -- (202.7766pt,36.7461pt) -- (167.5618pt,36.7461pt) arc (90:180:5pt) -- (162.5618pt,31.7461pt) -- cycle;
\node at (169.5618pt,12pt)[below right,color=black]{:Cart};
\draw[pstyle3] (162.5618pt,211.1816pt) arc (180:270:5pt) -- (167.5618pt,206.1816pt) -- (202.7766pt,206.1816pt) arc (270:360:5pt) -- (207.7766pt,211.1816pt) -- (207.7766pt,232.9277pt) arc (0:90:5pt) -- (202.7766pt,237.9277pt) -- (167.5618pt,237.9277pt) arc (90:180:5pt) -- (162.5618pt,232.9277pt) -- cycle;
\node at (169.5618pt,213.1816pt)[below right,color=black]{:Cart};
\draw[pstyle0] (56.8915pt,53.7461pt) rectangle (66.8915pt,189.1816pt);
\draw[pstyle0] (128.5618pt,154.1816pt) rectangle (138.5618pt,168.1816pt);
\draw[pstyle0] (180.1692pt,109.7031pt) rectangle (190.1692pt,123.7031pt);
\draw[pstyle4] (44.8915pt,49.7461pt) -- (54.8915pt,53.7461pt) -- (44.8915pt,57.7461pt) -- (48.8915pt,53.7461pt) -- cycle;
\draw[pstyle5] (0pt,53.7461pt) -- (50.8915pt,53.7461pt);
\draw[color=black,fill=plantucolor0004,line width=1.5pt] (10pt,68.7461pt) -- (81.4pt,68.7461pt) -- (81.4pt,77.2246pt) -- (71.4pt,87.2246pt) -- (10pt,87.2246pt) -- (10pt,68.7461pt);
\draw[pstyle1] (10pt,68.7461pt) rectangle (217.7766pt,176.1816pt);
\node at (25pt,69.7461pt)[below right,color=black]{\textbf{loop}};
\draw[pstyle4] (168.1692pt,105.7031pt) -- (178.1692pt,109.7031pt) -- (168.1692pt,113.7031pt) -- (172.1692pt,109.7031pt) -- cycle;
\draw[pstyle5] (66.8915pt,109.7031pt) -- (174.1692pt,109.7031pt);
\node at (73.8915pt,91.2246pt)[below right,color=black]{nextItem};
\draw[pstyle4] (77.8915pt,119.7031pt) -- (67.8915pt,123.7031pt) -- (77.8915pt,127.7031pt) -- (73.8915pt,123.7031pt) -- cycle;
\draw[pstyle7] (71.8915pt,123.7031pt) -- (184.1692pt,123.7031pt);
\draw[pstyle4] (116.5618pt,150.1816pt) -- (126.5618pt,154.1816pt) -- (116.5618pt,158.1816pt) -- (120.5618pt,154.1816pt) -- cycle;
\draw[pstyle5] (66.8915pt,154.1816pt) -- (122.5618pt,154.1816pt);
\node at (73.8915pt,135.7031pt)[below right,color=black]{update};
\draw[pstyle4] (77.8915pt,164.1816pt) -- (67.8915pt,168.1816pt) -- (77.8915pt,172.1816pt) -- (73.8915pt,168.1816pt) -- cycle;
\draw[pstyle7] (71.8915pt,168.1816pt) -- (132.5618pt,168.1816pt);
\draw[pstyle4] (11pt,185.1816pt) -- (1pt,189.1816pt) -- (11pt,193.1816pt) -- (7pt,189.1816pt) -- cycle;
\draw[pstyle7] (5pt,189.1816pt) -- (60.8915pt,189.1816pt);
\end{tikzpicture}


==> Diagrams/cart2.tex <==
% generated by Plantuml 1.2024.4       
\definecolor{plantucolor0000}{RGB}{255,255,255}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\definecolor{plantucolor0003}{RGB}{255,255,255}
\definecolor{plantucolor0004}{RGB}{238,238,238}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0001,fill=white,line width=1.0pt}
,pstyle1/.style={color=black,line width=1.5pt}
,pstyle2/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle3/.style={color=plantucolor0003,line width=0.5pt}
,pstyle4/.style={color=plantucolor0001,fill=plantucolor0001,line width=1.0pt}
,pstyle5/.style={color=plantucolor0001,line width=1.0pt}
,pstyle7/.style={color=plantucolor0001,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt}
]
\draw[pstyle0] (56.8915pt,53.7461pt) rectangle (66.8915pt,217.9277pt);
\draw[pstyle0] (223.3917pt,152.4492pt) rectangle (233.3917pt,166.4492pt);
\draw[pstyle1] (10pt,68.7461pt) rectangle (260.9991pt,174.4492pt);
\draw[pstyle2] (61pt,37.7461pt) -- (61pt,235.9277pt);
\draw[pstyle2] (167.9176pt,118.5977pt) -- (167.9176pt,235.9277pt);
\draw[pstyle2] (227.7843pt,37.7461pt) -- (227.7843pt,235.9277pt);
\draw[pstyle3] (20pt,10pt) arc (180:270:5pt) -- (25pt,5pt) -- (98.7831pt,5pt) arc (270:360:5pt) -- (103.7831pt,10pt) -- (103.7831pt,31.7461pt) arc (0:90:5pt) -- (98.7831pt,36.7461pt) -- (25pt,36.7461pt) arc (90:180:5pt) -- (20pt,31.7461pt) -- cycle;
\node at (27pt,12pt)[below right,color=black]{:Controller};
\draw[pstyle3] (20pt,239.9277pt) arc (180:270:5pt) -- (25pt,234.9277pt) -- (98.7831pt,234.9277pt) arc (270:360:5pt) -- (103.7831pt,239.9277pt) -- (103.7831pt,261.6738pt) arc (0:90:5pt) -- (98.7831pt,266.6738pt) -- (25pt,266.6738pt) arc (90:180:5pt) -- (20pt,261.6738pt) -- cycle;
\node at (27pt,241.9277pt)[below right,color=black]{:Controller};
\draw[pstyle3] (141.9176pt,239.9277pt) arc (180:270:5pt) -- (146.9176pt,234.9277pt) -- (190.7843pt,234.9277pt) arc (270:360:5pt) -- (195.7843pt,239.9277pt) -- (195.7843pt,261.6738pt) arc (0:90:5pt) -- (190.7843pt,266.6738pt) -- (146.9176pt,266.6738pt) arc (90:180:5pt) -- (141.9176pt,261.6738pt) -- cycle;
\node at (148.9176pt,241.9277pt)[below right,color=black]{x:Item};
\draw[pstyle3] (205.7843pt,10pt) arc (180:270:5pt) -- (210.7843pt,5pt) -- (245.9991pt,5pt) arc (270:360:5pt) -- (250.9991pt,10pt) -- (250.9991pt,31.7461pt) arc (0:90:5pt) -- (245.9991pt,36.7461pt) -- (210.7843pt,36.7461pt) arc (90:180:5pt) -- (205.7843pt,31.7461pt) -- cycle;
\node at (212.7843pt,12pt)[below right,color=black]{:Cart};
\draw[pstyle3] (205.7843pt,239.9277pt) arc (180:270:5pt) -- (210.7843pt,234.9277pt) -- (245.9991pt,234.9277pt) arc (270:360:5pt) -- (250.9991pt,239.9277pt) -- (250.9991pt,261.6738pt) arc (0:90:5pt) -- (245.9991pt,266.6738pt) -- (210.7843pt,266.6738pt) arc (90:180:5pt) -- (205.7843pt,261.6738pt) -- cycle;
\node at (212.7843pt,241.9277pt)[below right,color=black]{:Cart};
\draw[pstyle0] (56.8915pt,53.7461pt) rectangle (66.8915pt,217.9277pt);
\draw[pstyle0] (223.3917pt,152.4492pt) rectangle (233.3917pt,166.4492pt);
\draw[pstyle4] (44.8915pt,49.7461pt) -- (54.8915pt,53.7461pt) -- (44.8915pt,57.7461pt) -- (48.8915pt,53.7461pt) -- cycle;
\draw[pstyle5] (0pt,53.7461pt) -- (50.8915pt,53.7461pt);
\draw[color=black,fill=plantucolor0004,line width=1.5pt] (10pt,68.7461pt) -- (81.4pt,68.7461pt) -- (81.4pt,77.2246pt) -- (71.4pt,87.2246pt) -- (10pt,87.2246pt) -- (10pt,68.7461pt);
\draw[pstyle1] (10pt,68.7461pt) rectangle (260.9991pt,174.4492pt);
\node at (25pt,69.7461pt)[below right,color=black]{\textbf{loop}};
\draw[pstyle4] (129.9176pt,105.7031pt) -- (139.9176pt,109.7031pt) -- (129.9176pt,113.7031pt) -- (133.9176pt,109.7031pt) -- cycle;
\draw[pstyle5] (66.8915pt,109.7031pt) -- (135.9176pt,109.7031pt);
\node at (73.8915pt,91.2246pt)[below right,color=black]{\guillemotleft create\guillemotright };
\draw[pstyle3] (141.9176pt,92.2246pt) arc (180:270:5pt) -- (146.9176pt,87.2246pt) -- (190.7843pt,87.2246pt) arc (270:360:5pt) -- (195.7843pt,92.2246pt) -- (195.7843pt,113.9707pt) arc (0:90:5pt) -- (190.7843pt,118.9707pt) -- (146.9176pt,118.9707pt) arc (90:180:5pt) -- (141.9176pt,113.9707pt) -- cycle;
\node at (148.9176pt,94.2246pt)[below right,color=black]{x:Item};
\draw[pstyle4] (211.3917pt,148.4492pt) -- (221.3917pt,152.4492pt) -- (211.3917pt,156.4492pt) -- (215.3917pt,152.4492pt) -- cycle;
\draw[pstyle5] (66.8915pt,152.4492pt) -- (217.3917pt,152.4492pt);
\node at (73.8915pt,133.9707pt)[below right,color=black]{add (x)};
\draw[pstyle4] (77.8915pt,162.4492pt) -- (67.8915pt,166.4492pt) -- (77.8915pt,170.4492pt) -- (73.8915pt,166.4492pt) -- cycle;
\draw[pstyle7] (71.8915pt,166.4492pt) -- (227.3917pt,166.4492pt);
\draw[pstyle4] (156.8509pt,199.9277pt) -- (166.8509pt,203.9277pt) -- (156.8509pt,207.9277pt) -- (160.8509pt,203.9277pt) -- cycle;
\draw[pstyle5] (66.8915pt,203.9277pt) -- (162.8509pt,203.9277pt);
\node at (73.8915pt,185.4492pt)[below right,color=black]{?};
\draw[pstyle4] (11pt,213.9277pt) -- (1pt,217.9277pt) -- (11pt,221.9277pt) -- (7pt,217.9277pt) -- cycle;
\draw[pstyle7] (5pt,217.9277pt) -- (60.8915pt,217.9277pt);
\end{tikzpicture}


==> Diagrams/cart3.tex <==
% generated by Plantuml 1.2024.4       
\definecolor{plantucolor0000}{RGB}{255,255,255}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\definecolor{plantucolor0003}{RGB}{255,255,255}
\definecolor{plantucolor0004}{RGB}{238,238,238}
\definecolor{plantucolor0005}{RGB}{168,0,54}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0001,fill=white,line width=1.0pt}
,pstyle1/.style={color=black,line width=1.5pt}
,pstyle2/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle3/.style={color=plantucolor0003,line width=0.5pt}
,pstyle4/.style={color=plantucolor0001,fill=plantucolor0001,line width=1.0pt}
,pstyle5/.style={color=plantucolor0001,line width=1.0pt}
,pstyle7/.style={color=plantucolor0001,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt}
,pstyle8/.style={color=plantucolor0005,line width=2.0pt}
]
\draw[pstyle0] (56.8915pt,53.7461pt) rectangle (66.8915pt,323.3633pt);
\draw[pstyle0] (177.9915pt,274.3633pt) rectangle (187.9915pt,288.3633pt);
\draw[pstyle0] (233.9249pt,213.4063pt) rectangle (243.9249pt,243.8848pt);
\draw[pstyle0] (293.4656pt,109.7031pt) rectangle (303.4656pt,140.1816pt);
\draw[pstyle1] (10pt,68.7461pt) rectangle (331.073pt,310.3633pt);
\draw[pstyle2] (61pt,37.7461pt) -- (61pt,341.3633pt);
\draw[pstyle2] (182.9915pt,37.7461pt) -- (182.9915pt,341.3633pt);
\draw[pstyle2] (237.9915pt,179.5547pt) -- (237.9915pt,300.3633pt);
\draw[pstyle2] (297.8582pt,37.7461pt) -- (297.8582pt,341.3633pt);
\draw[pstyle3] (20pt,10pt) arc (180:270:5pt) -- (25pt,5pt) -- (98.7831pt,5pt) arc (270:360:5pt) -- (103.7831pt,10pt) -- (103.7831pt,31.7461pt) arc (0:90:5pt) -- (98.7831pt,36.7461pt) -- (25pt,36.7461pt) arc (90:180:5pt) -- (20pt,31.7461pt) -- cycle;
\node at (27pt,12pt)[below right,color=black]{:Controller};
\draw[pstyle3] (20pt,345.3633pt) arc (180:270:5pt) -- (25pt,340.3633pt) -- (98.7831pt,340.3633pt) arc (270:360:5pt) -- (103.7831pt,345.3633pt) -- (103.7831pt,367.1094pt) arc (0:90:5pt) -- (98.7831pt,372.1094pt) -- (25pt,372.1094pt) arc (90:180:5pt) -- (20pt,367.1094pt) -- cycle;
\node at (27pt,347.3633pt)[below right,color=black]{:Controller};
\draw[pstyle3] (163.9915pt,10pt) arc (180:270:5pt) -- (168.9915pt,5pt) -- (196.9915pt,5pt) arc (270:360:5pt) -- (201.9915pt,10pt) -- (201.9915pt,31.7461pt) arc (0:90:5pt) -- (196.9915pt,36.7461pt) -- (168.9915pt,36.7461pt) arc (90:180:5pt) -- (163.9915pt,31.7461pt) -- cycle;
\node at (170.9915pt,12pt)[below right,color=black]{:Bill};
\draw[pstyle3] (163.9915pt,345.3633pt) arc (180:270:5pt) -- (168.9915pt,340.3633pt) -- (196.9915pt,340.3633pt) arc (270:360:5pt) -- (201.9915pt,345.3633pt) -- (201.9915pt,367.1094pt) arc (0:90:5pt) -- (196.9915pt,372.1094pt) -- (168.9915pt,372.1094pt) arc (90:180:5pt) -- (163.9915pt,367.1094pt) -- cycle;
\node at (170.9915pt,347.3633pt)[below right,color=black]{:Bill};
\draw[pstyle3] (211.9915pt,345.3633pt) arc (180:270:5pt) -- (216.9915pt,340.3633pt) -- (260.8582pt,340.3633pt) arc (270:360:5pt) -- (265.8582pt,345.3633pt) -- (265.8582pt,367.1094pt) arc (0:90:5pt) -- (260.8582pt,372.1094pt) -- (216.9915pt,372.1094pt) arc (90:180:5pt) -- (211.9915pt,367.1094pt) -- cycle;
\node at (218.9915pt,347.3633pt)[below right,color=black]{x:Item};
\draw[pstyle3] (275.8582pt,10pt) arc (180:270:5pt) -- (280.8582pt,5pt) -- (316.073pt,5pt) arc (270:360:5pt) -- (321.073pt,10pt) -- (321.073pt,31.7461pt) arc (0:90:5pt) -- (316.073pt,36.7461pt) -- (280.8582pt,36.7461pt) arc (90:180:5pt) -- (275.8582pt,31.7461pt) -- cycle;
\node at (282.8582pt,12pt)[below right,color=black]{:Cart};
\draw[pstyle3] (275.8582pt,345.3633pt) arc (180:270:5pt) -- (280.8582pt,340.3633pt) -- (316.073pt,340.3633pt) arc (270:360:5pt) -- (321.073pt,345.3633pt) -- (321.073pt,367.1094pt) arc (0:90:5pt) -- (316.073pt,372.1094pt) -- (280.8582pt,372.1094pt) arc (90:180:5pt) -- (275.8582pt,367.1094pt) -- cycle;
\node at (282.8582pt,347.3633pt)[below right,color=black]{:Cart};
\draw[pstyle0] (56.8915pt,53.7461pt) rectangle (66.8915pt,323.3633pt);
\draw[pstyle0] (177.9915pt,274.3633pt) rectangle (187.9915pt,288.3633pt);
\draw[pstyle0] (233.9249pt,213.4063pt) rectangle (243.9249pt,243.8848pt);
\draw[pstyle0] (293.4656pt,109.7031pt) rectangle (303.4656pt,140.1816pt);
\draw[pstyle4] (44.8915pt,49.7461pt) -- (54.8915pt,53.7461pt) -- (44.8915pt,57.7461pt) -- (48.8915pt,53.7461pt) -- cycle;
\draw[pstyle5] (0pt,53.7461pt) -- (50.8915pt,53.7461pt);
\draw[color=black,fill=plantucolor0004,line width=1.5pt] (10pt,68.7461pt) -- (81.4pt,68.7461pt) -- (81.4pt,77.2246pt) -- (71.4pt,87.2246pt) -- (10pt,87.2246pt) -- (10pt,68.7461pt);
\draw[pstyle1] (10pt,68.7461pt) rectangle (331.073pt,310.3633pt);
\node at (25pt,69.7461pt)[below right,color=black]{\textbf{loop}};
\draw[pstyle4] (281.4656pt,105.7031pt) -- (291.4656pt,109.7031pt) -- (281.4656pt,113.7031pt) -- (285.4656pt,109.7031pt) -- cycle;
\draw[pstyle5] (66.8915pt,109.7031pt) -- (287.4656pt,109.7031pt);
\node at (73.8915pt,91.2246pt)[below right,color=black]{nextItem};
\draw[pstyle4] (77.8915pt,136.1816pt) -- (67.8915pt,140.1816pt) -- (77.8915pt,144.1816pt) -- (73.8915pt,140.1816pt) -- cycle;
\draw[pstyle7] (71.8915pt,140.1816pt) -- (297.4656pt,140.1816pt);
\node at (83.8915pt,121.7031pt)[below right,color=black]{x};
\draw[pstyle4] (199.9915pt,166.6602pt) -- (209.9915pt,170.6602pt) -- (199.9915pt,174.6602pt) -- (203.9915pt,170.6602pt) -- cycle;
\draw[pstyle5] (66.8915pt,170.6602pt) -- (205.9915pt,170.6602pt);
\node at (73.8915pt,152.1816pt)[below right,color=black]{\guillemotleft resolve\guillemotright };
\draw[pstyle3] (211.9915pt,153.1816pt) arc (180:270:5pt) -- (216.9915pt,148.1816pt) -- (260.8582pt,148.1816pt) arc (270:360:5pt) -- (265.8582pt,153.1816pt) -- (265.8582pt,174.9277pt) arc (0:90:5pt) -- (260.8582pt,179.9277pt) -- (216.9915pt,179.9277pt) arc (90:180:5pt) -- (211.9915pt,174.9277pt) -- cycle;
\node at (218.9915pt,155.1816pt)[below right,color=black]{x:Item};
\draw[pstyle4] (221.9249pt,209.4063pt) -- (231.9249pt,213.4063pt) -- (221.9249pt,217.4063pt) -- (225.9249pt,213.4063pt) -- cycle;
\draw[pstyle5] (66.8915pt,213.4063pt) -- (227.9249pt,213.4063pt);
\node at (73.8915pt,194.9277pt)[below right,color=black]{getPrice};
\draw[pstyle4] (77.8915pt,239.8848pt) -- (67.8915pt,243.8848pt) -- (77.8915pt,247.8848pt) -- (73.8915pt,243.8848pt) -- cycle;
\draw[pstyle7] (71.8915pt,243.8848pt) -- (237.9249pt,243.8848pt);
\node at (83.8915pt,225.4063pt)[below right,color=black]{price};
\draw[pstyle4] (165.9915pt,270.3633pt) -- (175.9915pt,274.3633pt) -- (165.9915pt,278.3633pt) -- (169.9915pt,274.3633pt) -- cycle;
\draw[pstyle5] (66.8915pt,274.3633pt) -- (171.9915pt,274.3633pt);
\node at (73.8915pt,255.8848pt)[below right,color=black]{update ( price )};
\draw[pstyle4] (77.8915pt,284.3633pt) -- (67.8915pt,288.3633pt) -- (77.8915pt,292.3633pt) -- (73.8915pt,288.3633pt) -- cycle;
\draw[pstyle7] (71.8915pt,288.3633pt) -- (181.9915pt,288.3633pt);
\draw[pstyle4] (226.9249pt,298.3633pt) -- (236.9249pt,302.3633pt) -- (226.9249pt,306.3633pt) -- (230.9249pt,302.3633pt) -- cycle;
\draw[pstyle5] (66.8915pt,302.3633pt) -- (232.9249pt,302.3633pt);
\draw[pstyle8] (229.9249pt,293.3633pt) -- (247.9249pt,311.3633pt);
\draw[pstyle8] (229.9249pt,311.3633pt) -- (247.9249pt,293.3633pt);
\draw[pstyle4] (11pt,319.3633pt) -- (1pt,323.3633pt) -- (11pt,327.3633pt) -- (7pt,323.3633pt) -- cycle;
\draw[pstyle7] (5pt,323.3633pt) -- (60.8915pt,323.3633pt);
\end{tikzpicture}


==> Diagrams/create.tex <==
% generated by Plantuml 1.2024.4       
\definecolor{plantucolor0000}{RGB}{255,255,255}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{255,255,255}
\definecolor{plantucolor0003}{RGB}{0,0,0}
\definecolor{plantucolor0004}{RGB}{168,0,54}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0001,fill=white,line width=1.0pt}
,pstyle1/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle2/.style={color=plantucolor0002,line width=0.5pt}
,pstyle3/.style={color=plantucolor0001,fill=plantucolor0001,line width=1.0pt}
,pstyle4/.style={color=plantucolor0001,line width=1.0pt}
,pstyle5/.style={color=plantucolor0001,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt}
,pstyle6/.style={color=plantucolor0004,line width=2.0pt}
]
\draw[pstyle0] (19pt,53.7461pt) rectangle (29pt,185.4492pt);
\draw[pstyle0] (110.9455pt,126.9707pt) rectangle (120.9455pt,140.9707pt);
\draw[pstyle1] (23.3778pt,37.7461pt) -- (23.3778pt,203.4492pt);
\draw[pstyle1] (115.1455pt,93.1191pt) -- (115.1455pt,170.4492pt);
\draw[pstyle2] (11.3778pt,10pt) arc (180:270:5pt) -- (16.3778pt,5pt) -- (31.6222pt,5pt) arc (270:360:5pt) -- (36.6222pt,10pt) -- (36.6222pt,31.7461pt) arc (0:90:5pt) -- (31.6222pt,36.7461pt) -- (16.3778pt,36.7461pt) arc (90:180:5pt) -- (11.3778pt,31.7461pt) -- cycle;
\node at (18.3778pt,12pt)[below right,color=black]{A};
\draw[pstyle2] (11.3778pt,207.4492pt) arc (180:270:5pt) -- (16.3778pt,202.4492pt) -- (31.6222pt,202.4492pt) arc (270:360:5pt) -- (36.6222pt,207.4492pt) -- (36.6222pt,229.1953pt) arc (0:90:5pt) -- (31.6222pt,234.1953pt) -- (16.3778pt,234.1953pt) arc (90:180:5pt) -- (11.3778pt,229.1953pt) -- cycle;
\node at (18.3778pt,209.4492pt)[below right,color=black]{A};
\draw[pstyle2] (104.1455pt,207.4492pt) arc (180:270:5pt) -- (109.1455pt,202.4492pt) -- (122.7455pt,202.4492pt) arc (270:360:5pt) -- (127.7455pt,207.4492pt) -- (127.7455pt,229.1953pt) arc (0:90:5pt) -- (122.7455pt,234.1953pt) -- (109.1455pt,234.1953pt) arc (90:180:5pt) -- (104.1455pt,229.1953pt) -- cycle;
\node at (111.1455pt,209.4492pt)[below right,color=black]{B};
\draw[pstyle0] (19pt,53.7461pt) rectangle (29pt,185.4492pt);
\draw[pstyle0] (110.9455pt,126.9707pt) rectangle (120.9455pt,140.9707pt);
\draw[pstyle3] (7pt,49.7461pt) -- (17pt,53.7461pt) -- (7pt,57.7461pt) -- (11pt,53.7461pt) -- cycle;
\draw[pstyle4] (0pt,53.7461pt) -- (13pt,53.7461pt);
\draw[pstyle3] (92.1455pt,80.2246pt) -- (102.1455pt,84.2246pt) -- (92.1455pt,88.2246pt) -- (96.1455pt,84.2246pt) -- cycle;
\draw[pstyle4] (29pt,84.2246pt) -- (98.1455pt,84.2246pt);
\node at (36pt,65.7461pt)[below right,color=black]{\guillemotleft create\guillemotright };
\draw[pstyle2] (104.1455pt,66.7461pt) arc (180:270:5pt) -- (109.1455pt,61.7461pt) -- (122.7455pt,61.7461pt) arc (270:360:5pt) -- (127.7455pt,66.7461pt) -- (127.7455pt,88.4922pt) arc (0:90:5pt) -- (122.7455pt,93.4922pt) -- (109.1455pt,93.4922pt) arc (90:180:5pt) -- (104.1455pt,88.4922pt) -- cycle;
\node at (111.1455pt,68.7461pt)[below right,color=black]{B};
\draw[pstyle3] (98.9455pt,122.9707pt) -- (108.9455pt,126.9707pt) -- (98.9455pt,130.9707pt) -- (102.9455pt,126.9707pt) -- cycle;
\draw[pstyle4] (29pt,126.9707pt) -- (104.9455pt,126.9707pt);
\node at (36pt,108.4922pt)[below right,color=black]{m1};
\draw[pstyle3] (40pt,136.9707pt) -- (30pt,140.9707pt) -- (40pt,144.9707pt) -- (36pt,140.9707pt) -- cycle;
\draw[pstyle5] (34pt,140.9707pt) -- (114.9455pt,140.9707pt);
\draw[pstyle3] (103.9455pt,167.4492pt) -- (113.9455pt,171.4492pt) -- (103.9455pt,175.4492pt) -- (107.9455pt,171.4492pt) -- cycle;
\draw[pstyle4] (29pt,171.4492pt) -- (109.9455pt,171.4492pt);
\node at (36pt,152.9707pt)[below right,color=black]{\guillemotleft destroy\guillemotright };
\draw[pstyle6] (106.9455pt,162.4492pt) -- (124.9455pt,180.4492pt);
\draw[pstyle6] (106.9455pt,180.4492pt) -- (124.9455pt,162.4492pt);
\draw[pstyle3] (11pt,181.4492pt) -- (1pt,185.4492pt) -- (11pt,189.4492pt) -- (7pt,185.4492pt) -- cycle;
\draw[pstyle5] (5pt,185.4492pt) -- (23pt,185.4492pt);
\end{tikzpicture}


==> Diagrams/first.tex <==
% generated by Plantuml 1.2024.4       
\definecolor{plantucolor0000}{RGB}{255,255,255}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{255,255,255}
\definecolor{plantucolor0003}{RGB}{0,0,0}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0001,fill=white,line width=1.0pt}
,pstyle1/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle2/.style={color=plantucolor0002,line width=0.5pt}
,pstyle3/.style={color=plantucolor0001,fill=plantucolor0001,line width=1.0pt}
,pstyle4/.style={color=plantucolor0001,line width=1.0pt}
,pstyle5/.style={color=plantucolor0001,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt}
]
\draw[pstyle0] (37pt,70.2246pt) rectangle (47pt,262.1387pt);
\draw[pstyle0] (42pt,175.6602pt) rectangle (52pt,189.6602pt);
\draw[pstyle0] (84pt,100.7031pt) rectangle (94pt,114.7031pt);
\draw[pstyle0] (84pt,234.1387pt) rectangle (94pt,248.1387pt);
\draw[pstyle0] (117.7556pt,145.1816pt) rectangle (127.7556pt,203.6602pt);
\draw[pstyle1] (41.3778pt,37.7461pt) -- (41.3778pt,280.1387pt);
\draw[pstyle1] (88.2pt,37.7461pt) -- (88.2pt,280.1387pt);
\draw[pstyle1] (121.8pt,37.7461pt) -- (121.8pt,280.1387pt);
\draw[pstyle2] (29.3778pt,10pt) arc (180:270:5pt) -- (34.3778pt,5pt) -- (49.6222pt,5pt) arc (270:360:5pt) -- (54.6222pt,10pt) -- (54.6222pt,31.7461pt) arc (0:90:5pt) -- (49.6222pt,36.7461pt) -- (34.3778pt,36.7461pt) arc (90:180:5pt) -- (29.3778pt,31.7461pt) -- cycle;
\node at (36.3778pt,12pt)[below right,color=black]{A};
\draw[pstyle2] (29.3778pt,284.1387pt) arc (180:270:5pt) -- (34.3778pt,279.1387pt) -- (49.6222pt,279.1387pt) arc (270:360:5pt) -- (54.6222pt,284.1387pt) -- (54.6222pt,305.8848pt) arc (0:90:5pt) -- (49.6222pt,310.8848pt) -- (34.3778pt,310.8848pt) arc (90:180:5pt) -- (29.3778pt,305.8848pt) -- cycle;
\node at (36.3778pt,286.1387pt)[below right,color=black]{A};
\draw[pstyle2] (77.2pt,10pt) arc (180:270:5pt) -- (82.2pt,5pt) -- (95.8pt,5pt) arc (270:360:5pt) -- (100.8pt,10pt) -- (100.8pt,31.7461pt) arc (0:90:5pt) -- (95.8pt,36.7461pt) -- (82.2pt,36.7461pt) arc (90:180:5pt) -- (77.2pt,31.7461pt) -- cycle;
\node at (84.2pt,12pt)[below right,color=black]{B};
\draw[pstyle2] (77.2pt,284.1387pt) arc (180:270:5pt) -- (82.2pt,279.1387pt) -- (95.8pt,279.1387pt) arc (270:360:5pt) -- (100.8pt,284.1387pt) -- (100.8pt,305.8848pt) arc (0:90:5pt) -- (95.8pt,310.8848pt) -- (82.2pt,310.8848pt) arc (90:180:5pt) -- (77.2pt,305.8848pt) -- cycle;
\node at (84.2pt,286.1387pt)[below right,color=black]{B};
\draw[pstyle2] (110.8pt,10pt) arc (180:270:5pt) -- (115.8pt,5pt) -- (129.7111pt,5pt) arc (270:360:5pt) -- (134.7111pt,10pt) -- (134.7111pt,31.7461pt) arc (0:90:5pt) -- (129.7111pt,36.7461pt) -- (115.8pt,36.7461pt) arc (90:180:5pt) -- (110.8pt,31.7461pt) -- cycle;
\node at (117.8pt,12pt)[below right,color=black]{C};
\draw[pstyle2] (110.8pt,284.1387pt) arc (180:270:5pt) -- (115.8pt,279.1387pt) -- (129.7111pt,279.1387pt) arc (270:360:5pt) -- (134.7111pt,284.1387pt) -- (134.7111pt,305.8848pt) arc (0:90:5pt) -- (129.7111pt,310.8848pt) -- (115.8pt,310.8848pt) arc (90:180:5pt) -- (110.8pt,305.8848pt) -- cycle;
\node at (117.8pt,286.1387pt)[below right,color=black]{C};
\draw[pstyle0] (37pt,70.2246pt) rectangle (47pt,262.1387pt);
\draw[pstyle0] (42pt,175.6602pt) rectangle (52pt,189.6602pt);
\draw[pstyle0] (84pt,100.7031pt) rectangle (94pt,114.7031pt);
\draw[pstyle0] (84pt,234.1387pt) rectangle (94pt,248.1387pt);
\draw[pstyle0] (117.7556pt,145.1816pt) rectangle (127.7556pt,203.6602pt);
\draw[pstyle3] (25pt,66.2246pt) -- (35pt,70.2246pt) -- (25pt,74.2246pt) -- (29pt,70.2246pt) -- cycle;
\draw[pstyle4] (0pt,70.2246pt) -- (31pt,70.2246pt);
\node at (7pt,51.7461pt)[below right,color=black]{m1};
\draw[pstyle3] (72pt,96.7031pt) -- (82pt,100.7031pt) -- (72pt,104.7031pt) -- (76pt,100.7031pt) -- cycle;
\draw[pstyle4] (47pt,100.7031pt) -- (78pt,100.7031pt);
\node at (54pt,82.2246pt)[below right,color=black]{m2};
\draw[pstyle3] (58pt,110.7031pt) -- (48pt,114.7031pt) -- (58pt,118.7031pt) -- (54pt,114.7031pt) -- cycle;
\draw[pstyle5] (52pt,114.7031pt) -- (88pt,114.7031pt);
\draw[pstyle3] (105.7556pt,141.1816pt) -- (115.7556pt,145.1816pt) -- (105.7556pt,149.1816pt) -- (109.7556pt,145.1816pt) -- cycle;
\draw[pstyle4] (47pt,145.1816pt) -- (111.7556pt,145.1816pt);
\node at (54pt,126.7031pt)[below right,color=black]{m3};
\draw[pstyle3] (63pt,171.6602pt) -- (53pt,175.6602pt) -- (63pt,179.6602pt) -- (59pt,175.6602pt) -- cycle;
\draw[pstyle4] (57pt,175.6602pt) -- (116.7556pt,175.6602pt);
\node at (69pt,157.1816pt)[below right,color=black]{m4};
\draw[pstyle3] (105.7556pt,185.6602pt) -- (115.7556pt,189.6602pt) -- (105.7556pt,193.6602pt) -- (109.7556pt,189.6602pt) -- cycle;
\draw[pstyle5] (47pt,189.6602pt) -- (111.7556pt,189.6602pt);
\draw[pstyle3] (58pt,199.6602pt) -- (48pt,203.6602pt) -- (58pt,207.6602pt) -- (54pt,203.6602pt) -- cycle;
\draw[pstyle5] (52pt,203.6602pt) -- (121.7556pt,203.6602pt);
\draw[pstyle3] (72pt,230.1387pt) -- (82pt,234.1387pt) -- (72pt,238.1387pt) -- (76pt,234.1387pt) -- cycle;
\draw[pstyle4] (47pt,234.1387pt) -- (78pt,234.1387pt);
\node at (54pt,215.6602pt)[below right,color=black]{m5};
\draw[pstyle3] (58pt,244.1387pt) -- (48pt,248.1387pt) -- (58pt,252.1387pt) -- (54pt,248.1387pt) -- cycle;
\draw[pstyle5] (52pt,248.1387pt) -- (88pt,248.1387pt);
\draw[pstyle3] (11pt,258.1387pt) -- (1pt,262.1387pt) -- (11pt,266.1387pt) -- (7pt,262.1387pt) -- cycle;
\draw[pstyle5] (5pt,262.1387pt) -- (41pt,262.1387pt);
\end{tikzpicture}


==> Diagrams/invalid.tex <==
% generated by Plantuml 1.2024.4       
\definecolor{plantucolor0000}{RGB}{255,255,255}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{255,255,255}
\definecolor{plantucolor0003}{RGB}{0,0,0}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0001,fill=white,line width=1.0pt}
,pstyle1/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle2/.style={color=plantucolor0002,line width=0.5pt}
,pstyle3/.style={color=plantucolor0001,fill=plantucolor0001,line width=1.0pt}
,pstyle4/.style={color=plantucolor0001,line width=1.0pt}
,pstyle5/.style={color=plantucolor0001,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt}
]
\draw[pstyle0] (37pt,70.2246pt) rectangle (47pt,189.6602pt);
\draw[pstyle0] (89pt,114.7031pt) rectangle (99pt,175.6602pt);
\draw[pstyle1] (41.3778pt,37.7461pt) -- (41.3778pt,207.6602pt);
\draw[pstyle1] (93.2pt,37.7461pt) -- (93.2pt,207.6602pt);
\draw[pstyle1] (140.0444pt,37.7461pt) -- (140.0444pt,207.6602pt);
\draw[pstyle2] (29.3778pt,10pt) arc (180:270:5pt) -- (34.3778pt,5pt) -- (49.6222pt,5pt) arc (270:360:5pt) -- (54.6222pt,10pt) -- (54.6222pt,31.7461pt) arc (0:90:5pt) -- (49.6222pt,36.7461pt) -- (34.3778pt,36.7461pt) arc (90:180:5pt) -- (29.3778pt,31.7461pt) -- cycle;
\node at (36.3778pt,12pt)[below right,color=black]{A};
\draw[pstyle2] (29.3778pt,211.6602pt) arc (180:270:5pt) -- (34.3778pt,206.6602pt) -- (49.6222pt,206.6602pt) arc (270:360:5pt) -- (54.6222pt,211.6602pt) -- (54.6222pt,233.4063pt) arc (0:90:5pt) -- (49.6222pt,238.4063pt) -- (34.3778pt,238.4063pt) arc (90:180:5pt) -- (29.3778pt,233.4063pt) -- cycle;
\node at (36.3778pt,213.6602pt)[below right,color=black]{A};
\draw[pstyle2] (82.2pt,10pt) arc (180:270:5pt) -- (87.2pt,5pt) -- (100.8pt,5pt) arc (270:360:5pt) -- (105.8pt,10pt) -- (105.8pt,31.7461pt) arc (0:90:5pt) -- (100.8pt,36.7461pt) -- (87.2pt,36.7461pt) arc (90:180:5pt) -- (82.2pt,31.7461pt) -- cycle;
\node at (89.2pt,12pt)[below right,color=black]{B};
\draw[pstyle2] (82.2pt,211.6602pt) arc (180:270:5pt) -- (87.2pt,206.6602pt) -- (100.8pt,206.6602pt) arc (270:360:5pt) -- (105.8pt,211.6602pt) -- (105.8pt,233.4063pt) arc (0:90:5pt) -- (100.8pt,238.4063pt) -- (87.2pt,238.4063pt) arc (90:180:5pt) -- (82.2pt,233.4063pt) -- cycle;
\node at (89.2pt,213.6602pt)[below right,color=black]{B};
\draw[pstyle2] (129.0444pt,10pt) arc (180:270:5pt) -- (134.0444pt,5pt) -- (147.9556pt,5pt) arc (270:360:5pt) -- (152.9556pt,10pt) -- (152.9556pt,31.7461pt) arc (0:90:5pt) -- (147.9556pt,36.7461pt) -- (134.0444pt,36.7461pt) arc (90:180:5pt) -- (129.0444pt,31.7461pt) -- cycle;
\node at (136.0444pt,12pt)[below right,color=black]{C};
\draw[pstyle2] (129.0444pt,211.6602pt) arc (180:270:5pt) -- (134.0444pt,206.6602pt) -- (147.9556pt,206.6602pt) arc (270:360:5pt) -- (152.9556pt,211.6602pt) -- (152.9556pt,233.4063pt) arc (0:90:5pt) -- (147.9556pt,238.4063pt) -- (134.0444pt,238.4063pt) arc (90:180:5pt) -- (129.0444pt,233.4063pt) -- cycle;
\node at (136.0444pt,213.6602pt)[below right,color=black]{C};
\draw[pstyle0] (37pt,70.2246pt) rectangle (47pt,189.6602pt);
\draw[pstyle0] (89pt,114.7031pt) rectangle (99pt,175.6602pt);
\draw[pstyle3] (25pt,66.2246pt) -- (35pt,70.2246pt) -- (25pt,74.2246pt) -- (29pt,70.2246pt) -- cycle;
\draw[pstyle4] (0pt,70.2246pt) -- (31pt,70.2246pt);
\node at (7pt,51.7461pt)[below right,color=black]{m1};
\draw[pstyle3] (58pt,80.2246pt) -- (48pt,84.2246pt) -- (58pt,88.2246pt) -- (54pt,84.2246pt) -- cycle;
\draw[pstyle5] (52pt,84.2246pt) -- (93pt,84.2246pt);
\draw[pstyle3] (77pt,110.7031pt) -- (87pt,114.7031pt) -- (77pt,118.7031pt) -- (81pt,114.7031pt) -- cycle;
\draw[pstyle4] (47pt,114.7031pt) -- (83pt,114.7031pt);
\node at (54pt,96.2246pt)[below right,color=black]{m2};
\draw[pstyle3] (110pt,141.1816pt) -- (100pt,145.1816pt) -- (110pt,149.1816pt) -- (106pt,145.1816pt) -- cycle;
\draw[pstyle4] (104pt,145.1816pt) -- (140pt,145.1816pt);
\node at (116pt,126.7031pt)[below right,color=black]{m3};
\draw[pstyle3] (58pt,171.6602pt) -- (48pt,175.6602pt) -- (58pt,179.6602pt) -- (54pt,175.6602pt) -- cycle;
\draw[pstyle4] (52pt,175.6602pt) -- (93pt,175.6602pt);
\node at (64pt,157.1816pt)[below right,color=black]{m4};
\draw[pstyle3] (11pt,185.6602pt) -- (1pt,189.6602pt) -- (11pt,193.6602pt) -- (7pt,189.6602pt) -- cycle;
\draw[pstyle5] (5pt,189.6602pt) -- (41pt,189.6602pt);
\end{tikzpicture}


==> Diagrams/loop.tex <==
% generated by Plantuml 1.2024.4       
\definecolor{plantucolor0000}{RGB}{255,255,255}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\definecolor{plantucolor0003}{RGB}{255,255,255}
\definecolor{plantucolor0004}{RGB}{238,238,238}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0001,fill=white,line width=1.0pt}
,pstyle1/.style={color=black,line width=1.5pt}
,pstyle2/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle3/.style={color=plantucolor0003,line width=0.5pt}
,pstyle4/.style={color=plantucolor0001,fill=plantucolor0001,line width=1.0pt}
,pstyle5/.style={color=plantucolor0001,line width=1.0pt}
,pstyle7/.style={color=plantucolor0001,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt}
]
\draw[pstyle0] (27.6222pt,53.7461pt) rectangle (37.6222pt,233.6602pt);
\draw[pstyle0] (74.6222pt,109.7031pt) rectangle (84.6222pt,123.7031pt);
\draw[pstyle0] (74.6222pt,154.1816pt) rectangle (84.6222pt,168.1816pt);
\draw[pstyle0] (74.6222pt,205.6602pt) rectangle (84.6222pt,219.6602pt);
\draw[pstyle1] (10pt,68.7461pt) rectangle (101.4222pt,176.1816pt);
\draw[pstyle2] (32pt,37.7461pt) -- (32pt,251.6602pt);
\draw[pstyle2] (78.8222pt,37.7461pt) -- (78.8222pt,251.6602pt);
\draw[pstyle3] (20pt,10pt) arc (180:270:5pt) -- (25pt,5pt) -- (40.2444pt,5pt) arc (270:360:5pt) -- (45.2444pt,10pt) -- (45.2444pt,31.7461pt) arc (0:90:5pt) -- (40.2444pt,36.7461pt) -- (25pt,36.7461pt) arc (90:180:5pt) -- (20pt,31.7461pt) -- cycle;
\node at (27pt,12pt)[below right,color=black]{A};
\draw[pstyle3] (20pt,255.6602pt) arc (180:270:5pt) -- (25pt,250.6602pt) -- (40.2444pt,250.6602pt) arc (270:360:5pt) -- (45.2444pt,255.6602pt) -- (45.2444pt,277.4063pt) arc (0:90:5pt) -- (40.2444pt,282.4063pt) -- (25pt,282.4063pt) arc (90:180:5pt) -- (20pt,277.4063pt) -- cycle;
\node at (27pt,257.6602pt)[below right,color=black]{A};
\draw[pstyle3] (67.8222pt,10pt) arc (180:270:5pt) -- (72.8222pt,5pt) -- (86.4222pt,5pt) arc (270:360:5pt) -- (91.4222pt,10pt) -- (91.4222pt,31.7461pt) arc (0:90:5pt) -- (86.4222pt,36.7461pt) -- (72.8222pt,36.7461pt) arc (90:180:5pt) -- (67.8222pt,31.7461pt) -- cycle;
\node at (74.8222pt,12pt)[below right,color=black]{B};
\draw[pstyle3] (67.8222pt,255.6602pt) arc (180:270:5pt) -- (72.8222pt,250.6602pt) -- (86.4222pt,250.6602pt) arc (270:360:5pt) -- (91.4222pt,255.6602pt) -- (91.4222pt,277.4063pt) arc (0:90:5pt) -- (86.4222pt,282.4063pt) -- (72.8222pt,282.4063pt) arc (90:180:5pt) -- (67.8222pt,277.4063pt) -- cycle;
\node at (74.8222pt,257.6602pt)[below right,color=black]{B};
\draw[pstyle0] (27.6222pt,53.7461pt) rectangle (37.6222pt,233.6602pt);
\draw[pstyle0] (74.6222pt,109.7031pt) rectangle (84.6222pt,123.7031pt);
\draw[pstyle0] (74.6222pt,154.1816pt) rectangle (84.6222pt,168.1816pt);
\draw[pstyle0] (74.6222pt,205.6602pt) rectangle (84.6222pt,219.6602pt);
\draw[pstyle4] (15.6222pt,49.7461pt) -- (25.6222pt,53.7461pt) -- (15.6222pt,57.7461pt) -- (19.6222pt,53.7461pt) -- cycle;
\draw[pstyle5] (0pt,53.7461pt) -- (21.6222pt,53.7461pt);
\draw[color=black,fill=plantucolor0004,line width=1.5pt] (10pt,68.7461pt) -- (81.4pt,68.7461pt) -- (81.4pt,77.2246pt) -- (71.4pt,87.2246pt) -- (10pt,87.2246pt) -- (10pt,68.7461pt);
\draw[pstyle1] (10pt,68.7461pt) rectangle (101.4222pt,176.1816pt);
\node at (25pt,69.7461pt)[below right,color=black]{\textbf{loop}};
\draw[pstyle4] (62.6222pt,105.7031pt) -- (72.6222pt,109.7031pt) -- (62.6222pt,113.7031pt) -- (66.6222pt,109.7031pt) -- cycle;
\draw[pstyle5] (37.6222pt,109.7031pt) -- (68.6222pt,109.7031pt);
\node at (44.6222pt,91.2246pt)[below right,color=black]{m1};
\draw[pstyle4] (48.6222pt,119.7031pt) -- (38.6222pt,123.7031pt) -- (48.6222pt,127.7031pt) -- (44.6222pt,123.7031pt) -- cycle;
\draw[pstyle7] (42.6222pt,123.7031pt) -- (78.6222pt,123.7031pt);
\draw[pstyle4] (62.6222pt,150.1816pt) -- (72.6222pt,154.1816pt) -- (62.6222pt,158.1816pt) -- (66.6222pt,154.1816pt) -- cycle;
\draw[pstyle5] (37.6222pt,154.1816pt) -- (68.6222pt,154.1816pt);
\node at (44.6222pt,135.7031pt)[below right,color=black]{m2};
\draw[pstyle4] (48.6222pt,164.1816pt) -- (38.6222pt,168.1816pt) -- (48.6222pt,172.1816pt) -- (44.6222pt,168.1816pt) -- cycle;
\draw[pstyle7] (42.6222pt,168.1816pt) -- (78.6222pt,168.1816pt);
\draw[pstyle4] (62.6222pt,201.6602pt) -- (72.6222pt,205.6602pt) -- (62.6222pt,209.6602pt) -- (66.6222pt,205.6602pt) -- cycle;
\draw[pstyle5] (37.6222pt,205.6602pt) -- (68.6222pt,205.6602pt);
\node at (44.6222pt,187.1816pt)[below right,color=black]{m3};
\draw[pstyle4] (48.6222pt,215.6602pt) -- (38.6222pt,219.6602pt) -- (48.6222pt,223.6602pt) -- (44.6222pt,219.6602pt) -- cycle;
\draw[pstyle7] (42.6222pt,219.6602pt) -- (78.6222pt,219.6602pt);
\draw[pstyle4] (11pt,229.6602pt) -- (1pt,233.6602pt) -- (11pt,237.6602pt) -- (7pt,233.6602pt) -- cycle;
\draw[pstyle7] (5pt,233.6602pt) -- (31.6222pt,233.6602pt);
\end{tikzpicture}


==> Diagrams/loopbad.tex <==
% generated by Plantuml 1.2024.4       
\definecolor{plantucolor0000}{RGB}{255,255,255}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\definecolor{plantucolor0003}{RGB}{255,255,255}
\definecolor{plantucolor0004}{RGB}{238,238,238}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0001,fill=white,line width=1.0pt}
,pstyle1/.style={color=black,line width=1.5pt}
,pstyle2/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle3/.style={color=plantucolor0003,line width=0.5pt}
,pstyle4/.style={color=plantucolor0001,fill=plantucolor0001,line width=1.0pt}
,pstyle5/.style={color=plantucolor0001,line width=1.0pt}
,pstyle7/.style={color=plantucolor0001,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt}
]
\draw[pstyle0] (27.6222pt,53.7461pt) rectangle (37.6222pt,231.9277pt);
\draw[pstyle0] (125.4483pt,203.9277pt) rectangle (135.4483pt,282.6738pt);
\draw[pstyle0] (165.2039pt,152.4492pt) rectangle (175.2039pt,166.4492pt);
\draw[pstyle1] (10pt,68.7461pt) rectangle (192.1594pt,174.4492pt);
\draw[pstyle2] (32pt,37.7461pt) -- (32pt,249.9277pt);
\draw[pstyle2] (129.6483pt,118.5977pt) -- (129.6483pt,249.9277pt);
\draw[pstyle2] (169.2483pt,37.7461pt) -- (169.2483pt,249.9277pt);
\draw[pstyle3] (20pt,10pt) arc (180:270:5pt) -- (25pt,5pt) -- (40.2444pt,5pt) arc (270:360:5pt) -- (45.2444pt,10pt) -- (45.2444pt,31.7461pt) arc (0:90:5pt) -- (40.2444pt,36.7461pt) -- (25pt,36.7461pt) arc (90:180:5pt) -- (20pt,31.7461pt) -- cycle;
\node at (27pt,12pt)[below right,color=black]{A};
\draw[pstyle3] (20pt,253.9277pt) arc (180:270:5pt) -- (25pt,248.9277pt) -- (40.2444pt,248.9277pt) arc (270:360:5pt) -- (45.2444pt,253.9277pt) -- (45.2444pt,275.6738pt) arc (0:90:5pt) -- (40.2444pt,280.6738pt) -- (25pt,280.6738pt) arc (90:180:5pt) -- (20pt,275.6738pt) -- cycle;
\node at (27pt,255.9277pt)[below right,color=black]{A};
\draw[pstyle3] (112.6483pt,253.9277pt) arc (180:270:5pt) -- (117.6483pt,248.9277pt) -- (143.2483pt,248.9277pt) arc (270:360:5pt) -- (148.2483pt,253.9277pt) -- (148.2483pt,275.6738pt) arc (0:90:5pt) -- (143.2483pt,280.6738pt) -- (117.6483pt,280.6738pt) arc (90:180:5pt) -- (112.6483pt,275.6738pt) -- cycle;
\node at (119.6483pt,255.9277pt)[below right,color=black]{b:B};
\draw[pstyle3] (158.2483pt,10pt) arc (180:270:5pt) -- (163.2483pt,5pt) -- (177.1594pt,5pt) arc (270:360:5pt) -- (182.1594pt,10pt) -- (182.1594pt,31.7461pt) arc (0:90:5pt) -- (177.1594pt,36.7461pt) -- (163.2483pt,36.7461pt) arc (90:180:5pt) -- (158.2483pt,31.7461pt) -- cycle;
\node at (165.2483pt,12pt)[below right,color=black]{C};
\draw[pstyle3] (158.2483pt,253.9277pt) arc (180:270:5pt) -- (163.2483pt,248.9277pt) -- (177.1594pt,248.9277pt) arc (270:360:5pt) -- (182.1594pt,253.9277pt) -- (182.1594pt,275.6738pt) arc (0:90:5pt) -- (177.1594pt,280.6738pt) -- (163.2483pt,280.6738pt) arc (90:180:5pt) -- (158.2483pt,275.6738pt) -- cycle;
\node at (165.2483pt,255.9277pt)[below right,color=black]{C};
\draw[pstyle0] (27.6222pt,53.7461pt) rectangle (37.6222pt,231.9277pt);
\draw[pstyle0] (125.4483pt,203.9277pt) rectangle (135.4483pt,282.6738pt);
\draw[pstyle0] (165.2039pt,152.4492pt) rectangle (175.2039pt,166.4492pt);
\draw[pstyle4] (15.6222pt,49.7461pt) -- (25.6222pt,53.7461pt) -- (15.6222pt,57.7461pt) -- (19.6222pt,53.7461pt) -- cycle;
\draw[pstyle5] (0pt,53.7461pt) -- (21.6222pt,53.7461pt);
\draw[color=black,fill=plantucolor0004,line width=1.5pt] (10pt,68.7461pt) -- (81.4pt,68.7461pt) -- (81.4pt,77.2246pt) -- (71.4pt,87.2246pt) -- (10pt,87.2246pt) -- (10pt,68.7461pt);
\draw[pstyle1] (10pt,68.7461pt) rectangle (192.1594pt,174.4492pt);
\node at (25pt,69.7461pt)[below right,color=black]{\textbf{loop}};
\draw[pstyle4] (100.6483pt,105.7031pt) -- (110.6483pt,109.7031pt) -- (100.6483pt,113.7031pt) -- (104.6483pt,109.7031pt) -- cycle;
\draw[pstyle5] (37.6222pt,109.7031pt) -- (106.6483pt,109.7031pt);
\node at (44.6222pt,91.2246pt)[below right,color=black]{\guillemotleft create\guillemotright };
\draw[pstyle3] (112.6483pt,92.2246pt) arc (180:270:5pt) -- (117.6483pt,87.2246pt) -- (143.2483pt,87.2246pt) arc (270:360:5pt) -- (148.2483pt,92.2246pt) -- (148.2483pt,113.9707pt) arc (0:90:5pt) -- (143.2483pt,118.9707pt) -- (117.6483pt,118.9707pt) arc (90:180:5pt) -- (112.6483pt,113.9707pt) -- cycle;
\node at (119.6483pt,94.2246pt)[below right,color=black]{b:B};
\draw[pstyle4] (153.2039pt,148.4492pt) -- (163.2039pt,152.4492pt) -- (153.2039pt,156.4492pt) -- (157.2039pt,152.4492pt) -- cycle;
\draw[pstyle5] (37.6222pt,152.4492pt) -- (159.2039pt,152.4492pt);
\node at (44.6222pt,133.9707pt)[below right,color=black]{add(b)};
\draw[pstyle4] (48.6222pt,162.4492pt) -- (38.6222pt,166.4492pt) -- (48.6222pt,170.4492pt) -- (44.6222pt,166.4492pt) -- cycle;
\draw[pstyle7] (42.6222pt,166.4492pt) -- (169.2039pt,166.4492pt);
\draw[pstyle4] (113.4483pt,199.9277pt) -- (123.4483pt,203.9277pt) -- (113.4483pt,207.9277pt) -- (117.4483pt,203.9277pt) -- cycle;
\draw[pstyle5] (37.6222pt,203.9277pt) -- (119.4483pt,203.9277pt);
\node at (44.6222pt,185.4492pt)[below right,color=black]{m};
\draw[pstyle4] (48.6222pt,213.9277pt) -- (38.6222pt,217.9277pt) -- (48.6222pt,221.9277pt) -- (44.6222pt,217.9277pt) -- cycle;
\draw[pstyle7] (42.6222pt,217.9277pt) -- (124.4483pt,217.9277pt);
\draw[pstyle4] (11pt,227.9277pt) -- (1pt,231.9277pt) -- (11pt,235.9277pt) -- (7pt,231.9277pt) -- cycle;
\draw[pstyle7] (5pt,231.9277pt) -- (31.6222pt,231.9277pt);
\end{tikzpicture}


==> Diagrams/loopgood.tex <==
% generated by Plantuml 1.2024.4       
\definecolor{plantucolor0000}{RGB}{255,255,255}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\definecolor{plantucolor0003}{RGB}{255,255,255}
\definecolor{plantucolor0004}{RGB}{238,238,238}
\definecolor{plantucolor0005}{RGB}{168,0,54}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0001,fill=white,line width=1.0pt}
,pstyle1/.style={color=black,line width=1.5pt}
,pstyle2/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle3/.style={color=plantucolor0003,line width=0.5pt}
,pstyle4/.style={color=plantucolor0001,fill=plantucolor0001,line width=1.0pt}
,pstyle5/.style={color=plantucolor0001,line width=1.0pt}
,pstyle7/.style={color=plantucolor0001,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt}
,pstyle8/.style={color=plantucolor0005,line width=2.0pt}
]
\draw[pstyle0] (27.6222pt,53.7461pt) rectangle (37.6222pt,217.9277pt);
\draw[pstyle0] (165.2039pt,152.4492pt) rectangle (175.2039pt,166.4492pt);
\draw[pstyle1] (10pt,68.7461pt) rectangle (192.1594pt,204.9277pt);
\draw[pstyle2] (32pt,37.7461pt) -- (32pt,235.9277pt);
\draw[pstyle2] (129.6483pt,118.5977pt) -- (129.6483pt,235.9277pt);
\draw[pstyle2] (169.2483pt,37.7461pt) -- (169.2483pt,235.9277pt);
\draw[pstyle3] (20pt,10pt) arc (180:270:5pt) -- (25pt,5pt) -- (40.2444pt,5pt) arc (270:360:5pt) -- (45.2444pt,10pt) -- (45.2444pt,31.7461pt) arc (0:90:5pt) -- (40.2444pt,36.7461pt) -- (25pt,36.7461pt) arc (90:180:5pt) -- (20pt,31.7461pt) -- cycle;
\node at (27pt,12pt)[below right,color=black]{A};
\draw[pstyle3] (20pt,239.9277pt) arc (180:270:5pt) -- (25pt,234.9277pt) -- (40.2444pt,234.9277pt) arc (270:360:5pt) -- (45.2444pt,239.9277pt) -- (45.2444pt,261.6738pt) arc (0:90:5pt) -- (40.2444pt,266.6738pt) -- (25pt,266.6738pt) arc (90:180:5pt) -- (20pt,261.6738pt) -- cycle;
\node at (27pt,241.9277pt)[below right,color=black]{A};
\draw[pstyle3] (112.6483pt,239.9277pt) arc (180:270:5pt) -- (117.6483pt,234.9277pt) -- (143.2483pt,234.9277pt) arc (270:360:5pt) -- (148.2483pt,239.9277pt) -- (148.2483pt,261.6738pt) arc (0:90:5pt) -- (143.2483pt,266.6738pt) -- (117.6483pt,266.6738pt) arc (90:180:5pt) -- (112.6483pt,261.6738pt) -- cycle;
\node at (119.6483pt,241.9277pt)[below right,color=black]{b:B};
\draw[pstyle3] (158.2483pt,10pt) arc (180:270:5pt) -- (163.2483pt,5pt) -- (177.1594pt,5pt) arc (270:360:5pt) -- (182.1594pt,10pt) -- (182.1594pt,31.7461pt) arc (0:90:5pt) -- (177.1594pt,36.7461pt) -- (163.2483pt,36.7461pt) arc (90:180:5pt) -- (158.2483pt,31.7461pt) -- cycle;
\node at (165.2483pt,12pt)[below right,color=black]{C};
\draw[pstyle3] (158.2483pt,239.9277pt) arc (180:270:5pt) -- (163.2483pt,234.9277pt) -- (177.1594pt,234.9277pt) arc (270:360:5pt) -- (182.1594pt,239.9277pt) -- (182.1594pt,261.6738pt) arc (0:90:5pt) -- (177.1594pt,266.6738pt) -- (163.2483pt,266.6738pt) arc (90:180:5pt) -- (158.2483pt,261.6738pt) -- cycle;
\node at (165.2483pt,241.9277pt)[below right,color=black]{C};
\draw[pstyle0] (27.6222pt,53.7461pt) rectangle (37.6222pt,217.9277pt);
\draw[pstyle0] (165.2039pt,152.4492pt) rectangle (175.2039pt,166.4492pt);
\draw[pstyle4] (15.6222pt,49.7461pt) -- (25.6222pt,53.7461pt) -- (15.6222pt,57.7461pt) -- (19.6222pt,53.7461pt) -- cycle;
\draw[pstyle5] (0pt,53.7461pt) -- (21.6222pt,53.7461pt);
\draw[color=black,fill=plantucolor0004,line width=1.5pt] (10pt,68.7461pt) -- (81.4pt,68.7461pt) -- (81.4pt,77.2246pt) -- (71.4pt,87.2246pt) -- (10pt,87.2246pt) -- (10pt,68.7461pt);
\draw[pstyle1] (10pt,68.7461pt) rectangle (192.1594pt,204.9277pt);
\node at (25pt,69.7461pt)[below right,color=black]{\textbf{loop}};
\draw[pstyle4] (100.6483pt,105.7031pt) -- (110.6483pt,109.7031pt) -- (100.6483pt,113.7031pt) -- (104.6483pt,109.7031pt) -- cycle;
\draw[pstyle5] (37.6222pt,109.7031pt) -- (106.6483pt,109.7031pt);
\node at (44.6222pt,91.2246pt)[below right,color=black]{\guillemotleft create\guillemotright };
\draw[pstyle3] (112.6483pt,92.2246pt) arc (180:270:5pt) -- (117.6483pt,87.2246pt) -- (143.2483pt,87.2246pt) arc (270:360:5pt) -- (148.2483pt,92.2246pt) -- (148.2483pt,113.9707pt) arc (0:90:5pt) -- (143.2483pt,118.9707pt) -- (117.6483pt,118.9707pt) arc (90:180:5pt) -- (112.6483pt,113.9707pt) -- cycle;
\node at (119.6483pt,94.2246pt)[below right,color=black]{b:B};
\draw[pstyle4] (153.2039pt,148.4492pt) -- (163.2039pt,152.4492pt) -- (153.2039pt,156.4492pt) -- (157.2039pt,152.4492pt) -- cycle;
\draw[pstyle5] (37.6222pt,152.4492pt) -- (159.2039pt,152.4492pt);
\node at (44.6222pt,133.9707pt)[below right,color=black]{add(b)};
\draw[pstyle4] (48.6222pt,162.4492pt) -- (38.6222pt,166.4492pt) -- (48.6222pt,170.4492pt) -- (44.6222pt,166.4492pt) -- cycle;
\draw[pstyle7] (42.6222pt,166.4492pt) -- (169.2039pt,166.4492pt);
\draw[pstyle4] (118.4483pt,192.9277pt) -- (128.4483pt,196.9277pt) -- (118.4483pt,200.9277pt) -- (122.4483pt,196.9277pt) -- cycle;
\draw[pstyle5] (37.6222pt,196.9277pt) -- (124.4483pt,196.9277pt);
\node at (44.6222pt,178.4492pt)[below right,color=black]{\guillemotleft destroy\guillemotright };
\draw[pstyle8] (121.4483pt,187.9277pt) -- (139.4483pt,205.9277pt);
\draw[pstyle8] (121.4483pt,205.9277pt) -- (139.4483pt,187.9277pt);
\draw[pstyle4] (11pt,213.9277pt) -- (1pt,217.9277pt) -- (11pt,221.9277pt) -- (7pt,217.9277pt) -- cycle;
\draw[pstyle7] (5pt,217.9277pt) -- (31.6222pt,217.9277pt);
\end{tikzpicture}


==> Diagrams/medium.tex <==
% generated by Plantuml 1.2024.4       
\definecolor{plantucolor0000}{RGB}{24,24,24}
\definecolor{plantucolor0001}{RGB}{255,255,255}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0000,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle1/.style={color=plantucolor0001,line width=0.5pt}
,pstyle2/.style={color=plantucolor0000,line width=1.0pt}
]
\draw[pstyle0] (17pt,37.7461pt) -- (17pt,210.1387pt);
\draw[pstyle0] (88.77pt,37.7461pt) -- (88.77pt,210.1387pt);
\draw[pstyle0] (176.7677pt,37.7461pt) -- (176.7677pt,210.1387pt);
\draw[pstyle1] (5pt,10pt) arc (180:270:5pt) -- (10pt,5pt) -- (25.2444pt,5pt) arc (270:360:5pt) -- (30.2444pt,10pt) -- (30.2444pt,31.7461pt) arc (0:90:5pt) -- (25.2444pt,36.7461pt) -- (10pt,36.7461pt) arc (90:180:5pt) -- (5pt,31.7461pt) -- cycle;
\node at (12pt,12pt)[below right,color=black]{A};
\draw[pstyle1] (5pt,214.1387pt) arc (180:270:5pt) -- (10pt,209.1387pt) -- (25.2444pt,209.1387pt) arc (270:360:5pt) -- (30.2444pt,214.1387pt) -- (30.2444pt,235.8848pt) arc (0:90:5pt) -- (25.2444pt,240.8848pt) -- (10pt,240.8848pt) arc (90:180:5pt) -- (5pt,235.8848pt) -- cycle;
\node at (12pt,216.1387pt)[below right,color=black]{A};
\draw[pstyle1] (54.77pt,10pt) arc (180:270:5pt) -- (59.77pt,5pt) -- (118.2744pt,5pt) arc (270:360:5pt) -- (123.2744pt,10pt) -- (123.2744pt,31.7461pt) arc (0:90:5pt) -- (118.2744pt,36.7461pt) -- (59.77pt,36.7461pt) arc (90:180:5pt) -- (54.77pt,31.7461pt) -- cycle;
\node at (61.77pt,12pt)[below right,color=black]{Medium};
\draw[pstyle1] (54.77pt,214.1387pt) arc (180:270:5pt) -- (59.77pt,209.1387pt) -- (118.2744pt,209.1387pt) arc (270:360:5pt) -- (123.2744pt,214.1387pt) -- (123.2744pt,235.8848pt) arc (0:90:5pt) -- (118.2744pt,240.8848pt) -- (59.77pt,240.8848pt) arc (90:180:5pt) -- (54.77pt,235.8848pt) -- cycle;
\node at (61.77pt,216.1387pt)[below right,color=black]{Medium};
\draw[pstyle1] (165.7677pt,10pt) arc (180:270:5pt) -- (170.7677pt,5pt) -- (184.3677pt,5pt) arc (270:360:5pt) -- (189.3677pt,10pt) -- (189.3677pt,31.7461pt) arc (0:90:5pt) -- (184.3677pt,36.7461pt) -- (170.7677pt,36.7461pt) arc (90:180:5pt) -- (165.7677pt,31.7461pt) -- cycle;
\node at (172.7677pt,12pt)[below right,color=black]{B};
\draw[pstyle1] (165.7677pt,214.1387pt) arc (180:270:5pt) -- (170.7677pt,209.1387pt) -- (184.3677pt,209.1387pt) arc (270:360:5pt) -- (189.3677pt,214.1387pt) -- (189.3677pt,235.8848pt) arc (0:90:5pt) -- (184.3677pt,240.8848pt) -- (170.7677pt,240.8848pt) arc (90:180:5pt) -- (165.7677pt,235.8848pt) -- cycle;
\node at (172.7677pt,216.1387pt)[below right,color=black]{B};
\draw[pstyle2] (87.0222pt,70.2246pt) -- (77.0222pt,66.2246pt);
\draw[pstyle2] (87.0222pt,70.2246pt) -- (77.0222pt,74.2246pt);
\draw[pstyle2] (17.6222pt,70.2246pt) -- (88.0222pt,70.2246pt);
\node at (24.6222pt,51.7461pt)[below right,color=black]{m1 to B};
\draw[pstyle2] (87.0222pt,100.7031pt) -- (77.0222pt,96.7031pt);
\draw[pstyle2] (87.0222pt,100.7031pt) -- (77.0222pt,104.7031pt);
\draw[pstyle2] (17.6222pt,100.7031pt) -- (88.0222pt,100.7031pt);
\node at (24.6222pt,82.2246pt)[below right,color=black]{m2 to B};
\draw[pstyle2] (87.0222pt,131.1816pt) -- (77.0222pt,127.1816pt);
\draw[pstyle2] (87.0222pt,131.1816pt) -- (77.0222pt,135.1816pt);
\draw[pstyle2] (17.6222pt,131.1816pt) -- (88.0222pt,131.1816pt);
\node at (24.6222pt,112.7031pt)[below right,color=black]{m3 to B};
\draw[pstyle2] (175.5677pt,161.6602pt) -- (165.5677pt,157.6602pt);
\draw[pstyle2] (175.5677pt,161.6602pt) -- (165.5677pt,165.6602pt);
\draw[pstyle2] (89.0222pt,161.6602pt) -- (176.5677pt,161.6602pt);
\node at (96.0222pt,143.1816pt)[below right,color=black]{m3 from A};
\draw[pstyle2] (175.5677pt,192.1387pt) -- (165.5677pt,188.1387pt);
\draw[pstyle2] (175.5677pt,192.1387pt) -- (165.5677pt,196.1387pt);
\draw[pstyle2] (89.0222pt,192.1387pt) -- (176.5677pt,192.1387pt);
\node at (96.0222pt,173.6602pt)[below right,color=black]{m2 from A};
\end{tikzpicture}


==> Diagrams/observer.tex <==
% generated by Plantuml 1.2024.4       
\definecolor{plantucolor0000}{RGB}{255,255,255}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{255,255,255}
\definecolor{plantucolor0003}{RGB}{0,0,0}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0001,fill=white,line width=1.0pt}
,pstyle1/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle2/.style={color=plantucolor0002,line width=0.5pt}
,pstyle3/.style={color=plantucolor0001,fill=plantucolor0001,line width=1.0pt}
,pstyle4/.style={color=plantucolor0001,line width=1.0pt}
,pstyle5/.style={color=plantucolor0001,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt}
]
\draw[pstyle0] (60.0564pt,70.2246pt) rectangle (70.0564pt,262.1387pt);
\draw[pstyle0] (65.0564pt,131.1816pt) rectangle (75.0564pt,145.1816pt);
\draw[pstyle0] (65.0564pt,220.1387pt) rectangle (75.0564pt,234.1387pt);
\draw[pstyle0] (146.6994pt,100.7031pt) rectangle (156.6994pt,159.1816pt);
\draw[pstyle0] (243.2285pt,189.6602pt) rectangle (253.2285pt,248.1387pt);
\draw[pstyle1] (64.3231pt,37.7461pt) -- (64.3231pt,280.1387pt);
\draw[pstyle1] (150.7897pt,37.7461pt) -- (150.7897pt,280.1387pt);
\draw[pstyle1] (247.6091pt,37.7461pt) -- (247.6091pt,280.1387pt);
\draw[pstyle2] (31.3231pt,10pt) arc (180:270:5pt) -- (36.3231pt,5pt) -- (93.7897pt,5pt) arc (270:360:5pt) -- (98.7897pt,10pt) -- (98.7897pt,31.7461pt) arc (0:90:5pt) -- (93.7897pt,36.7461pt) -- (36.3231pt,36.7461pt) arc (90:180:5pt) -- (31.3231pt,31.7461pt) -- cycle;
\node at (38.3231pt,12pt)[below right,color=black]{\underline{:Subject}};
\draw[pstyle2] (31.3231pt,284.1387pt) arc (180:270:5pt) -- (36.3231pt,279.1387pt) -- (93.7897pt,279.1387pt) arc (270:360:5pt) -- (98.7897pt,284.1387pt) -- (98.7897pt,305.8848pt) arc (0:90:5pt) -- (93.7897pt,310.8848pt) -- (36.3231pt,310.8848pt) arc (90:180:5pt) -- (31.3231pt,305.8848pt) -- cycle;
\node at (38.3231pt,286.1387pt)[below right,color=black]{\underline{:Subject}};
\draw[pstyle2] (108.7897pt,10pt) arc (180:270:5pt) -- (113.7897pt,5pt) -- (189.6091pt,5pt) arc (270:360:5pt) -- (194.6091pt,10pt) -- (194.6091pt,31.7461pt) arc (0:90:5pt) -- (189.6091pt,36.7461pt) -- (113.7897pt,36.7461pt) arc (90:180:5pt) -- (108.7897pt,31.7461pt) -- cycle;
\node at (115.7897pt,12pt)[below right,color=black]{\underline{x:Observer}};
\draw[pstyle2] (108.7897pt,284.1387pt) arc (180:270:5pt) -- (113.7897pt,279.1387pt) -- (189.6091pt,279.1387pt) arc (270:360:5pt) -- (194.6091pt,284.1387pt) -- (194.6091pt,305.8848pt) arc (0:90:5pt) -- (189.6091pt,310.8848pt) -- (113.7897pt,310.8848pt) arc (90:180:5pt) -- (108.7897pt,305.8848pt) -- cycle;
\node at (115.7897pt,286.1387pt)[below right,color=black]{\underline{x:Observer}};
\draw[pstyle2] (204.6091pt,10pt) arc (180:270:5pt) -- (209.6091pt,5pt) -- (286.8478pt,5pt) arc (270:360:5pt) -- (291.8478pt,10pt) -- (291.8478pt,31.7461pt) arc (0:90:5pt) -- (286.8478pt,36.7461pt) -- (209.6091pt,36.7461pt) arc (90:180:5pt) -- (204.6091pt,31.7461pt) -- cycle;
\node at (211.6091pt,12pt)[below right,color=black]{\underline{y:Observer}};
\draw[pstyle2] (204.6091pt,284.1387pt) arc (180:270:5pt) -- (209.6091pt,279.1387pt) -- (286.8478pt,279.1387pt) arc (270:360:5pt) -- (291.8478pt,284.1387pt) -- (291.8478pt,305.8848pt) arc (0:90:5pt) -- (286.8478pt,310.8848pt) -- (209.6091pt,310.8848pt) arc (90:180:5pt) -- (204.6091pt,305.8848pt) -- cycle;
\node at (211.6091pt,286.1387pt)[below right,color=black]{\underline{y:Observer}};
\draw[pstyle0] (60.0564pt,70.2246pt) rectangle (70.0564pt,262.1387pt);
\draw[pstyle0] (65.0564pt,131.1816pt) rectangle (75.0564pt,145.1816pt);
\draw[pstyle0] (65.0564pt,220.1387pt) rectangle (75.0564pt,234.1387pt);
\draw[pstyle0] (146.6994pt,100.7031pt) rectangle (156.6994pt,159.1816pt);
\draw[pstyle0] (243.2285pt,189.6602pt) rectangle (253.2285pt,248.1387pt);
\draw[pstyle3] (48.0564pt,66.2246pt) -- (58.0564pt,70.2246pt) -- (48.0564pt,74.2246pt) -- (52.0564pt,70.2246pt) -- cycle;
\draw[pstyle4] (0pt,70.2246pt) -- (54.0564pt,70.2246pt);
\node at (7pt,51.7461pt)[below right,color=black]{change};
\draw[pstyle3] (134.6994pt,96.7031pt) -- (144.6994pt,100.7031pt) -- (134.6994pt,104.7031pt) -- (138.6994pt,100.7031pt) -- cycle;
\draw[pstyle4] (70.0564pt,100.7031pt) -- (140.6994pt,100.7031pt);
\node at (77.0564pt,82.2246pt)[below right,color=black]{update};
\draw[pstyle3] (86.0564pt,127.1816pt) -- (76.0564pt,131.1816pt) -- (86.0564pt,135.1816pt) -- (82.0564pt,131.1816pt) -- cycle;
\draw[pstyle4] (80.0564pt,131.1816pt) -- (145.6994pt,131.1816pt);
\node at (92.0564pt,112.7031pt)[below right,color=black]{query};
\draw[pstyle3] (134.6994pt,141.1816pt) -- (144.6994pt,145.1816pt) -- (134.6994pt,149.1816pt) -- (138.6994pt,145.1816pt) -- cycle;
\draw[pstyle5] (70.0564pt,145.1816pt) -- (140.6994pt,145.1816pt);
\draw[pstyle3] (81.0564pt,155.1816pt) -- (71.0564pt,159.1816pt) -- (81.0564pt,163.1816pt) -- (77.0564pt,159.1816pt) -- cycle;
\draw[pstyle5] (75.0564pt,159.1816pt) -- (150.6994pt,159.1816pt);
\draw[pstyle3] (231.2285pt,185.6602pt) -- (241.2285pt,189.6602pt) -- (231.2285pt,193.6602pt) -- (235.2285pt,189.6602pt) -- cycle;
\draw[pstyle4] (70.0564pt,189.6602pt) -- (237.2285pt,189.6602pt);
\node at (77.0564pt,171.1816pt)[below right,color=black]{update};
\draw[pstyle3] (86.0564pt,216.1387pt) -- (76.0564pt,220.1387pt) -- (86.0564pt,224.1387pt) -- (82.0564pt,220.1387pt) -- cycle;
\draw[pstyle4] (80.0564pt,220.1387pt) -- (242.2285pt,220.1387pt);
\node at (92.0564pt,201.6602pt)[below right,color=black]{query};
\draw[pstyle3] (231.2285pt,230.1387pt) -- (241.2285pt,234.1387pt) -- (231.2285pt,238.1387pt) -- (235.2285pt,234.1387pt) -- cycle;
\draw[pstyle5] (70.0564pt,234.1387pt) -- (237.2285pt,234.1387pt);
\draw[pstyle3] (81.0564pt,244.1387pt) -- (71.0564pt,248.1387pt) -- (81.0564pt,252.1387pt) -- (77.0564pt,248.1387pt) -- cycle;
\draw[pstyle5] (75.0564pt,248.1387pt) -- (247.2285pt,248.1387pt);
\draw[pstyle3] (11pt,258.1387pt) -- (1pt,262.1387pt) -- (11pt,266.1387pt) -- (7pt,262.1387pt) -- cycle;
\draw[pstyle5] (5pt,262.1387pt) -- (64.0564pt,262.1387pt);
\end{tikzpicture}


==> Diagrams/observerinfloop.tex <==
% generated by Plantuml 1.2024.4       
\definecolor{plantucolor0000}{RGB}{255,255,255}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{255,255,255}
\definecolor{plantucolor0003}{RGB}{0,0,0}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0001,fill=white,line width=1.0pt}
,pstyle1/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle2/.style={color=plantucolor0002,line width=0.5pt}
,pstyle3/.style={color=plantucolor0001,fill=plantucolor0001,line width=1.0pt}
,pstyle4/.style={color=plantucolor0001,line width=1.0pt}
]
\draw[pstyle0] (60.0564pt,70.2246pt) rectangle (70.0564pt,395.2773pt);
\draw[pstyle0] (65.0564pt,131.1816pt) rectangle (75.0564pt,395.2773pt);
\draw[pstyle0] (70.0564pt,192.1387pt) rectangle (80.0564pt,395.2773pt);
\draw[pstyle0] (75.0564pt,253.0957pt) rectangle (85.0564pt,395.2773pt);
\draw[pstyle0] (80.0564pt,314.0527pt) rectangle (90.0564pt,395.2773pt);
\draw[pstyle0] (156.7267pt,100.7031pt) rectangle (166.7267pt,395.2773pt);
\draw[pstyle0] (161.7267pt,161.6602pt) rectangle (171.7267pt,395.2773pt);
\draw[pstyle0] (166.7267pt,222.6172pt) rectangle (176.7267pt,395.2773pt);
\draw[pstyle0] (171.7267pt,283.5742pt) rectangle (181.7267pt,395.2773pt);
\draw[pstyle1] (64.3231pt,37.7461pt) -- (64.3231pt,362.5313pt);
\draw[pstyle1] (160.817pt,37.7461pt) -- (160.817pt,362.5313pt);
\draw[pstyle1] (257.6364pt,37.7461pt) -- (257.6364pt,362.5313pt);
\draw[pstyle2] (31.3231pt,10pt) arc (180:270:5pt) -- (36.3231pt,5pt) -- (93.7897pt,5pt) arc (270:360:5pt) -- (98.7897pt,10pt) -- (98.7897pt,31.7461pt) arc (0:90:5pt) -- (93.7897pt,36.7461pt) -- (36.3231pt,36.7461pt) arc (90:180:5pt) -- (31.3231pt,31.7461pt) -- cycle;
\node at (38.3231pt,12pt)[below right,color=black]{\underline{:Subject}};
\draw[pstyle2] (31.3231pt,366.5313pt) arc (180:270:5pt) -- (36.3231pt,361.5313pt) -- (93.7897pt,361.5313pt) arc (270:360:5pt) -- (98.7897pt,366.5313pt) -- (98.7897pt,388.2773pt) arc (0:90:5pt) -- (93.7897pt,393.2773pt) -- (36.3231pt,393.2773pt) arc (90:180:5pt) -- (31.3231pt,388.2773pt) -- cycle;
\node at (38.3231pt,368.5313pt)[below right,color=black]{\underline{:Subject}};
\draw[pstyle2] (118.817pt,10pt) arc (180:270:5pt) -- (123.817pt,5pt) -- (199.6364pt,5pt) arc (270:360:5pt) -- (204.6364pt,10pt) -- (204.6364pt,31.7461pt) arc (0:90:5pt) -- (199.6364pt,36.7461pt) -- (123.817pt,36.7461pt) arc (90:180:5pt) -- (118.817pt,31.7461pt) -- cycle;
\node at (125.817pt,12pt)[below right,color=black]{\underline{x:Observer}};
\draw[pstyle2] (118.817pt,366.5313pt) arc (180:270:5pt) -- (123.817pt,361.5313pt) -- (199.6364pt,361.5313pt) arc (270:360:5pt) -- (204.6364pt,366.5313pt) -- (204.6364pt,388.2773pt) arc (0:90:5pt) -- (199.6364pt,393.2773pt) -- (123.817pt,393.2773pt) arc (90:180:5pt) -- (118.817pt,388.2773pt) -- cycle;
\node at (125.817pt,368.5313pt)[below right,color=black]{\underline{x:Observer}};
\draw[pstyle2] (214.6364pt,10pt) arc (180:270:5pt) -- (219.6364pt,5pt) -- (296.8751pt,5pt) arc (270:360:5pt) -- (301.8751pt,10pt) -- (301.8751pt,31.7461pt) arc (0:90:5pt) -- (296.8751pt,36.7461pt) -- (219.6364pt,36.7461pt) arc (90:180:5pt) -- (214.6364pt,31.7461pt) -- cycle;
\node at (221.6364pt,12pt)[below right,color=black]{\underline{y:Observer}};
\draw[pstyle2] (214.6364pt,366.5313pt) arc (180:270:5pt) -- (219.6364pt,361.5313pt) -- (296.8751pt,361.5313pt) arc (270:360:5pt) -- (301.8751pt,366.5313pt) -- (301.8751pt,388.2773pt) arc (0:90:5pt) -- (296.8751pt,393.2773pt) -- (219.6364pt,393.2773pt) arc (90:180:5pt) -- (214.6364pt,388.2773pt) -- cycle;
\node at (221.6364pt,368.5313pt)[below right,color=black]{\underline{y:Observer}};
\draw[pstyle0] (60.0564pt,70.2246pt) rectangle (70.0564pt,395.2773pt);
\draw[pstyle0] (65.0564pt,131.1816pt) rectangle (75.0564pt,395.2773pt);
\draw[pstyle0] (70.0564pt,192.1387pt) rectangle (80.0564pt,395.2773pt);
\draw[pstyle0] (75.0564pt,253.0957pt) rectangle (85.0564pt,395.2773pt);
\draw[pstyle0] (80.0564pt,314.0527pt) rectangle (90.0564pt,395.2773pt);
\draw[pstyle0] (156.7267pt,100.7031pt) rectangle (166.7267pt,395.2773pt);
\draw[pstyle0] (161.7267pt,161.6602pt) rectangle (171.7267pt,395.2773pt);
\draw[pstyle0] (166.7267pt,222.6172pt) rectangle (176.7267pt,395.2773pt);
\draw[pstyle0] (171.7267pt,283.5742pt) rectangle (181.7267pt,395.2773pt);
\draw[pstyle3] (48.0564pt,66.2246pt) -- (58.0564pt,70.2246pt) -- (48.0564pt,74.2246pt) -- (52.0564pt,70.2246pt) -- cycle;
\draw[pstyle4] (0pt,70.2246pt) -- (54.0564pt,70.2246pt);
\node at (7pt,51.7461pt)[below right,color=black]{change};
\draw[pstyle3] (144.7267pt,96.7031pt) -- (154.7267pt,100.7031pt) -- (144.7267pt,104.7031pt) -- (148.7267pt,100.7031pt) -- cycle;
\draw[pstyle4] (70.0564pt,100.7031pt) -- (150.7267pt,100.7031pt);
\node at (77.0564pt,82.2246pt)[below right,color=black]{update};
\draw[pstyle3] (86.0564pt,127.1816pt) -- (76.0564pt,131.1816pt) -- (86.0564pt,135.1816pt) -- (82.0564pt,131.1816pt) -- cycle;
\draw[pstyle4] (80.0564pt,131.1816pt) -- (155.7267pt,131.1816pt);
\node at (92.0564pt,112.7031pt)[below right,color=black]{change};
\draw[pstyle3] (149.7267pt,157.6602pt) -- (159.7267pt,161.6602pt) -- (149.7267pt,165.6602pt) -- (153.7267pt,161.6602pt) -- cycle;
\draw[pstyle4] (75.0564pt,161.6602pt) -- (155.7267pt,161.6602pt);
\node at (82.0564pt,143.1816pt)[below right,color=black]{update};
\draw[pstyle3] (91.0564pt,188.1387pt) -- (81.0564pt,192.1387pt) -- (91.0564pt,196.1387pt) -- (87.0564pt,192.1387pt) -- cycle;
\draw[pstyle4] (85.0564pt,192.1387pt) -- (160.7267pt,192.1387pt);
\node at (97.0564pt,173.6602pt)[below right,color=black]{change};
\draw[pstyle3] (154.7267pt,218.6172pt) -- (164.7267pt,222.6172pt) -- (154.7267pt,226.6172pt) -- (158.7267pt,222.6172pt) -- cycle;
\draw[pstyle4] (80.0564pt,222.6172pt) -- (160.7267pt,222.6172pt);
\node at (87.0564pt,204.1387pt)[below right,color=black]{update};
\draw[pstyle3] (96.0564pt,249.0957pt) -- (86.0564pt,253.0957pt) -- (96.0564pt,257.0957pt) -- (92.0564pt,253.0957pt) -- cycle;
\draw[pstyle4] (90.0564pt,253.0957pt) -- (165.7267pt,253.0957pt);
\node at (102.0564pt,234.6172pt)[below right,color=black]{change};
\draw[pstyle3] (159.7267pt,279.5742pt) -- (169.7267pt,283.5742pt) -- (159.7267pt,287.5742pt) -- (163.7267pt,283.5742pt) -- cycle;
\draw[pstyle4] (85.0564pt,283.5742pt) -- (165.7267pt,283.5742pt);
\node at (92.0564pt,265.0957pt)[below right,color=black]{update};
\draw[pstyle3] (101.0564pt,310.0527pt) -- (91.0564pt,314.0527pt) -- (101.0564pt,318.0527pt) -- (97.0564pt,314.0527pt) -- cycle;
\draw[pstyle4] (95.0564pt,314.0527pt) -- (170.7267pt,314.0527pt);
\node at (107.0564pt,295.5742pt)[below right,color=black]{change};
\draw[pstyle3] (159.7267pt,340.5313pt) -- (169.7267pt,344.5313pt) -- (159.7267pt,348.5313pt) -- (163.7267pt,344.5313pt) -- cycle;
\draw[pstyle4] (90.0564pt,344.5313pt) -- (165.7267pt,344.5313pt);
\node at (97.0564pt,326.0527pt)[below right,color=black]{update};
\end{tikzpicture}


==> Diagrams/parobserver.tex <==
% generated by Plantuml 1.2024.4       
\definecolor{plantucolor0000}{RGB}{255,255,255}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\definecolor{plantucolor0003}{RGB}{255,255,255}
\definecolor{plantucolor0004}{RGB}{238,238,238}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0001,fill=white,line width=1.0pt}
,pstyle1/.style={color=black,line width=1.5pt}
,pstyle2/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle3/.style={color=plantucolor0003,line width=0.5pt}
,pstyle4/.style={color=plantucolor0001,fill=plantucolor0001,line width=1.0pt}
,pstyle5/.style={color=plantucolor0001,line width=1.0pt}
,pstyle7/.style={color=plantucolor0001,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt}
]
\draw[pstyle0] (60.0564pt,70.2246pt) rectangle (70.0564pt,296.6172pt);
\draw[pstyle0] (65.0564pt,156.6602pt) rectangle (75.0564pt,170.6602pt);
\draw[pstyle0] (65.0564pt,247.6172pt) rectangle (75.0564pt,261.6172pt);
\draw[pstyle0] (146.6994pt,126.1816pt) rectangle (156.6994pt,184.6602pt);
\draw[pstyle0] (243.2285pt,217.1387pt) rectangle (253.2285pt,275.6172pt);
\draw[pstyle1] (21.3231pt,85.2246pt) rectangle (301.8478pt,283.6172pt);
\draw[pstyle2] (64.3231pt,37.7461pt) -- (64.3231pt,314.6172pt);
\draw[pstyle2] (150.7897pt,37.7461pt) -- (150.7897pt,314.6172pt);
\draw[pstyle2] (247.6091pt,37.7461pt) -- (247.6091pt,314.6172pt);
\draw[pstyle3] (31.3231pt,10pt) arc (180:270:5pt) -- (36.3231pt,5pt) -- (93.7897pt,5pt) arc (270:360:5pt) -- (98.7897pt,10pt) -- (98.7897pt,31.7461pt) arc (0:90:5pt) -- (93.7897pt,36.7461pt) -- (36.3231pt,36.7461pt) arc (90:180:5pt) -- (31.3231pt,31.7461pt) -- cycle;
\node at (38.3231pt,12pt)[below right,color=black]{\underline{:Subject}};
\draw[pstyle3] (31.3231pt,318.6172pt) arc (180:270:5pt) -- (36.3231pt,313.6172pt) -- (93.7897pt,313.6172pt) arc (270:360:5pt) -- (98.7897pt,318.6172pt) -- (98.7897pt,340.3633pt) arc (0:90:5pt) -- (93.7897pt,345.3633pt) -- (36.3231pt,345.3633pt) arc (90:180:5pt) -- (31.3231pt,340.3633pt) -- cycle;
\node at (38.3231pt,320.6172pt)[below right,color=black]{\underline{:Subject}};
\draw[pstyle3] (108.7897pt,10pt) arc (180:270:5pt) -- (113.7897pt,5pt) -- (189.6091pt,5pt) arc (270:360:5pt) -- (194.6091pt,10pt) -- (194.6091pt,31.7461pt) arc (0:90:5pt) -- (189.6091pt,36.7461pt) -- (113.7897pt,36.7461pt) arc (90:180:5pt) -- (108.7897pt,31.7461pt) -- cycle;
\node at (115.7897pt,12pt)[below right,color=black]{\underline{x:Observer}};
\draw[pstyle3] (108.7897pt,318.6172pt) arc (180:270:5pt) -- (113.7897pt,313.6172pt) -- (189.6091pt,313.6172pt) arc (270:360:5pt) -- (194.6091pt,318.6172pt) -- (194.6091pt,340.3633pt) arc (0:90:5pt) -- (189.6091pt,345.3633pt) -- (113.7897pt,345.3633pt) arc (90:180:5pt) -- (108.7897pt,340.3633pt) -- cycle;
\node at (115.7897pt,320.6172pt)[below right,color=black]{\underline{x:Observer}};
\draw[pstyle3] (204.6091pt,10pt) arc (180:270:5pt) -- (209.6091pt,5pt) -- (286.8478pt,5pt) arc (270:360:5pt) -- (291.8478pt,10pt) -- (291.8478pt,31.7461pt) arc (0:90:5pt) -- (286.8478pt,36.7461pt) -- (209.6091pt,36.7461pt) arc (90:180:5pt) -- (204.6091pt,31.7461pt) -- cycle;
\node at (211.6091pt,12pt)[below right,color=black]{\underline{y:Observer}};
\draw[pstyle3] (204.6091pt,318.6172pt) arc (180:270:5pt) -- (209.6091pt,313.6172pt) -- (286.8478pt,313.6172pt) arc (270:360:5pt) -- (291.8478pt,318.6172pt) -- (291.8478pt,340.3633pt) arc (0:90:5pt) -- (286.8478pt,345.3633pt) -- (209.6091pt,345.3633pt) arc (90:180:5pt) -- (204.6091pt,340.3633pt) -- cycle;
\node at (211.6091pt,320.6172pt)[below right,color=black]{\underline{y:Observer}};
\draw[pstyle0] (60.0564pt,70.2246pt) rectangle (70.0564pt,296.6172pt);
\draw[pstyle0] (65.0564pt,156.6602pt) rectangle (75.0564pt,170.6602pt);
\draw[pstyle0] (65.0564pt,247.6172pt) rectangle (75.0564pt,261.6172pt);
\draw[pstyle0] (146.6994pt,126.1816pt) rectangle (156.6994pt,184.6602pt);
\draw[pstyle0] (243.2285pt,217.1387pt) rectangle (253.2285pt,275.6172pt);
\draw[pstyle4] (48.0564pt,66.2246pt) -- (58.0564pt,70.2246pt) -- (48.0564pt,74.2246pt) -- (52.0564pt,70.2246pt) -- cycle;
\draw[pstyle5] (0pt,70.2246pt) -- (54.0564pt,70.2246pt);
\node at (7pt,51.7461pt)[below right,color=black]{change};
\draw[color=black,fill=plantucolor0004,line width=1.5pt] (21.3231pt,85.2246pt) -- (87.2564pt,85.2246pt) -- (87.2564pt,93.7031pt) -- (77.2564pt,103.7031pt) -- (21.3231pt,103.7031pt) -- (21.3231pt,85.2246pt);
\draw[pstyle1] (21.3231pt,85.2246pt) rectangle (301.8478pt,283.6172pt);
\node at (36.3231pt,86.2246pt)[below right,color=black]{\textbf{par}};
\draw[pstyle4] (134.6994pt,122.1816pt) -- (144.6994pt,126.1816pt) -- (134.6994pt,130.1816pt) -- (138.6994pt,126.1816pt) -- cycle;
\draw[pstyle5] (70.0564pt,126.1816pt) -- (140.6994pt,126.1816pt);
\node at (77.0564pt,107.7031pt)[below right,color=black]{update};
\draw[pstyle4] (86.0564pt,152.6602pt) -- (76.0564pt,156.6602pt) -- (86.0564pt,160.6602pt) -- (82.0564pt,156.6602pt) -- cycle;
\draw[pstyle5] (80.0564pt,156.6602pt) -- (145.6994pt,156.6602pt);
\node at (92.0564pt,138.1816pt)[below right,color=black]{query};
\draw[pstyle4] (134.6994pt,166.6602pt) -- (144.6994pt,170.6602pt) -- (134.6994pt,174.6602pt) -- (138.6994pt,170.6602pt) -- cycle;
\draw[pstyle7] (70.0564pt,170.6602pt) -- (140.6994pt,170.6602pt);
\draw[pstyle4] (81.0564pt,180.6602pt) -- (71.0564pt,184.6602pt) -- (81.0564pt,188.6602pt) -- (77.0564pt,184.6602pt) -- cycle;
\draw[pstyle7] (75.0564pt,184.6602pt) -- (150.6994pt,184.6602pt);
\draw[color=black,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt] (21.3231pt,193.6602pt) -- (301.8478pt,193.6602pt);
\draw[pstyle4] (231.2285pt,213.1387pt) -- (241.2285pt,217.1387pt) -- (231.2285pt,221.1387pt) -- (235.2285pt,217.1387pt) -- cycle;
\draw[pstyle5] (70.0564pt,217.1387pt) -- (237.2285pt,217.1387pt);
\node at (77.0564pt,198.6602pt)[below right,color=black]{update};
\draw[pstyle4] (86.0564pt,243.6172pt) -- (76.0564pt,247.6172pt) -- (86.0564pt,251.6172pt) -- (82.0564pt,247.6172pt) -- cycle;
\draw[pstyle5] (80.0564pt,247.6172pt) -- (242.2285pt,247.6172pt);
\node at (92.0564pt,229.1387pt)[below right,color=black]{query};
\draw[pstyle4] (231.2285pt,257.6172pt) -- (241.2285pt,261.6172pt) -- (231.2285pt,265.6172pt) -- (235.2285pt,261.6172pt) -- cycle;
\draw[pstyle7] (70.0564pt,261.6172pt) -- (237.2285pt,261.6172pt);
\draw[pstyle4] (81.0564pt,271.6172pt) -- (71.0564pt,275.6172pt) -- (81.0564pt,279.6172pt) -- (77.0564pt,275.6172pt) -- cycle;
\draw[pstyle7] (75.0564pt,275.6172pt) -- (247.2285pt,275.6172pt);
\draw[pstyle4] (11pt,292.6172pt) -- (1pt,296.6172pt) -- (11pt,300.6172pt) -- (7pt,296.6172pt) -- cycle;
\draw[pstyle7] (5pt,296.6172pt) -- (64.0564pt,296.6172pt);
\end{tikzpicture}


==> Diagrams/server.tex <==
% generated by Plantuml 1.2024.4       
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{255,255,255}
\definecolor{plantucolor0003}{RGB}{238,238,238}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=black,line width=1.5pt}
,pstyle1/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle2/.style={color=plantucolor0002,line width=0.5pt}
,pstyle4/.style={color=plantucolor0001,line width=1.0pt}
]
\draw[pstyle0] (10pt,54.7461pt) rectangle (239.3581pt,176.9277pt);
\draw[pstyle1] (31pt,37.7461pt) -- (31pt,224.4063pt);
\draw[pstyle1] (131.182pt,37.7461pt) -- (131.182pt,224.4063pt);
\draw[pstyle1] (217.7581pt,135.0762pt) -- (217.7581pt,224.4063pt);
\draw[pstyle2] (20pt,10pt) arc (180:270:5pt) -- (25pt,5pt) -- (38.9111pt,5pt) arc (270:360:5pt) -- (43.9111pt,10pt) -- (43.9111pt,31.7461pt) arc (0:90:5pt) -- (38.9111pt,36.7461pt) -- (25pt,36.7461pt) arc (90:180:5pt) -- (20pt,31.7461pt) -- cycle;
\node at (27pt,12pt)[below right,color=black]{C};
\draw[pstyle2] (20pt,228.4063pt) arc (180:270:5pt) -- (25pt,223.4063pt) -- (38.9111pt,223.4063pt) arc (270:360:5pt) -- (43.9111pt,228.4063pt) -- (43.9111pt,250.1523pt) arc (0:90:5pt) -- (38.9111pt,255.1523pt) -- (25pt,255.1523pt) arc (90:180:5pt) -- (20pt,250.1523pt) -- cycle;
\node at (27pt,230.4063pt)[below right,color=black]{C};
\draw[pstyle2] (120.182pt,10pt) arc (180:270:5pt) -- (125.182pt,5pt) -- (138.282pt,5pt) arc (270:360:5pt) -- (143.282pt,10pt) -- (143.282pt,31.7461pt) arc (0:90:5pt) -- (138.282pt,36.7461pt) -- (125.182pt,36.7461pt) arc (90:180:5pt) -- (120.182pt,31.7461pt) -- cycle;
\node at (127.182pt,12pt)[below right,color=black]{S};
\draw[pstyle2] (120.182pt,228.4063pt) arc (180:270:5pt) -- (125.182pt,223.4063pt) -- (138.282pt,223.4063pt) arc (270:360:5pt) -- (143.282pt,228.4063pt) -- (143.282pt,250.1523pt) arc (0:90:5pt) -- (138.282pt,255.1523pt) -- (125.182pt,255.1523pt) arc (90:180:5pt) -- (120.182pt,250.1523pt) -- cycle;
\node at (127.182pt,230.4063pt)[below right,color=black]{S};
\draw[pstyle2] (206.7581pt,228.4063pt) arc (180:270:5pt) -- (211.7581pt,223.4063pt) -- (224.3581pt,223.4063pt) arc (270:360:5pt) -- (229.3581pt,228.4063pt) -- (229.3581pt,250.1523pt) arc (0:90:5pt) -- (224.3581pt,255.1523pt) -- (211.7581pt,255.1523pt) arc (90:180:5pt) -- (206.7581pt,250.1523pt) -- cycle;
\node at (213.7581pt,230.4063pt)[below right,color=black]{P};
\draw[color=black,fill=plantucolor0003,line width=1.5pt] (10pt,54.7461pt) -- (81.4pt,54.7461pt) -- (81.4pt,63.2246pt) -- (71.4pt,73.2246pt) -- (10pt,73.2246pt) -- (10pt,54.7461pt);
\draw[pstyle0] (10pt,54.7461pt) rectangle (239.3581pt,176.9277pt);
\node at (25pt,55.7461pt)[below right,color=black]{\textbf{loop}};
\draw[pstyle4] (129.732pt,95.7031pt) -- (119.732pt,91.7031pt);
\draw[pstyle4] (129.732pt,95.7031pt) -- (119.732pt,99.7031pt);
\draw[pstyle4] (31.9556pt,95.7031pt) -- (130.732pt,95.7031pt);
\node at (38.9556pt,77.2246pt)[below right,color=black]{schedule job};
\draw[pstyle4] (204.7581pt,126.1816pt) -- (194.7581pt,122.1816pt);
\draw[pstyle4] (204.7581pt,126.1816pt) -- (194.7581pt,130.1816pt);
\draw[pstyle4] (131.732pt,126.1816pt) -- (205.7581pt,126.1816pt);
\node at (138.732pt,107.7031pt)[below right,color=black]{\guillemotleft create\guillemotright };
\draw[pstyle2] (206.7581pt,108.7031pt) arc (180:270:5pt) -- (211.7581pt,103.7031pt) -- (224.3581pt,103.7031pt) arc (270:360:5pt) -- (229.3581pt,108.7031pt) -- (229.3581pt,130.4492pt) arc (0:90:5pt) -- (224.3581pt,135.4492pt) -- (211.7581pt,135.4492pt) arc (90:180:5pt) -- (206.7581pt,130.4492pt) -- cycle;
\node at (213.7581pt,110.7031pt)[below right,color=black]{P};
\draw[pstyle4] (216.0581pt,168.9277pt) -- (206.0581pt,164.9277pt);
\draw[pstyle4] (216.0581pt,168.9277pt) -- (206.0581pt,172.9277pt);
\draw[pstyle4] (131.732pt,168.9277pt) -- (217.0581pt,168.9277pt);
\node at (138.732pt,150.4492pt)[below right,color=black]{run job};
\draw[pstyle4] (216.0581pt,206.4063pt) -- (206.0581pt,202.4063pt);
\draw[pstyle4] (216.0581pt,206.4063pt) -- (206.0581pt,210.4063pt);
\draw[pstyle4] (131.732pt,206.4063pt) -- (217.0581pt,206.4063pt);
\node at (138.732pt,187.9277pt)[below right,color=black]{?};
\end{tikzpicture}


==> Diagrams/servergood.tex <==
% generated by Plantuml 1.2024.4       
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{255,255,255}
\definecolor{plantucolor0003}{RGB}{238,238,238}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=black,line width=1.5pt}
,pstyle1/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle2/.style={color=plantucolor0002,line width=0.5pt}
,pstyle4/.style={color=plantucolor0001,line width=1.0pt}
]
\draw[pstyle0] (10pt,54.7461pt) rectangle (239.3581pt,176.9277pt);
\draw[pstyle1] (31pt,37.7461pt) -- (31pt,224.4063pt);
\draw[pstyle1] (131.182pt,37.7461pt) -- (131.182pt,224.4063pt);
\draw[pstyle1] (217.7581pt,135.0762pt) -- (217.7581pt,176pt);
\draw[pstyle2] (20pt,10pt) arc (180:270:5pt) -- (25pt,5pt) -- (38.9111pt,5pt) arc (270:360:5pt) -- (43.9111pt,10pt) -- (43.9111pt,31.7461pt) arc (0:90:5pt) -- (38.9111pt,36.7461pt) -- (25pt,36.7461pt) arc (90:180:5pt) -- (20pt,31.7461pt) -- cycle;
\node at (27pt,12pt)[below right,color=black]{C};
\draw[pstyle2] (20pt,228.4063pt) arc (180:270:5pt) -- (25pt,223.4063pt) -- (38.9111pt,223.4063pt) arc (270:360:5pt) -- (43.9111pt,228.4063pt) -- (43.9111pt,250.1523pt) arc (0:90:5pt) -- (38.9111pt,255.1523pt) -- (25pt,255.1523pt) arc (90:180:5pt) -- (20pt,250.1523pt) -- cycle;
\node at (27pt,230.4063pt)[below right,color=black]{C};
\draw[pstyle2] (120.182pt,10pt) arc (180:270:5pt) -- (125.182pt,5pt) -- (138.282pt,5pt) arc (270:360:5pt) -- (143.282pt,10pt) -- (143.282pt,31.7461pt) arc (0:90:5pt) -- (138.282pt,36.7461pt) -- (125.182pt,36.7461pt) arc (90:180:5pt) -- (120.182pt,31.7461pt) -- cycle;
\node at (127.182pt,12pt)[below right,color=black]{S};
\draw[pstyle2] (120.182pt,228.4063pt) arc (180:270:5pt) -- (125.182pt,223.4063pt) -- (138.282pt,223.4063pt) arc (270:360:5pt) -- (143.282pt,228.4063pt) -- (143.282pt,250.1523pt) arc (0:90:5pt) -- (138.282pt,255.1523pt) -- (125.182pt,255.1523pt) arc (90:180:5pt) -- (120.182pt,250.1523pt) -- cycle;
\node at (127.182pt,230.4063pt)[below right,color=black]{S};
\draw[pstyle2] (206.7581pt,228.4063pt) arc (180:270:5pt) -- (211.7581pt,223.4063pt) -- (224.3581pt,223.4063pt) arc (270:360:5pt) -- (229.3581pt,228.4063pt) -- (229.3581pt,250.1523pt) arc (0:90:5pt) -- (224.3581pt,255.1523pt) -- (211.7581pt,255.1523pt) arc (90:180:5pt) -- (206.7581pt,250.1523pt) -- cycle;
%\node at (213.7581pt,230.4063pt)[below right,color=black]{P};
\draw[color=black,fill=plantucolor0003,line width=1.5pt] (10pt,54.7461pt) -- (81.4pt,54.7461pt) -- (81.4pt,63.2246pt) -- (71.4pt,73.2246pt) -- (10pt,73.2246pt) -- (10pt,54.7461pt);
\draw[pstyle0] (10pt,54.7461pt) rectangle (239.3581pt,176.9277pt);
\node at (25pt,55.7461pt)[below right,color=black]{\textbf{loop}};
\draw[pstyle4] (129.732pt,95.7031pt) -- (119.732pt,91.7031pt);
\draw[pstyle4] (129.732pt,95.7031pt) -- (119.732pt,99.7031pt);
\draw[pstyle4] (31.9556pt,95.7031pt) -- (130.732pt,95.7031pt);
\node at (38.9556pt,77.2246pt)[below right,color=black]{schedule job};
\draw[pstyle4] (204.7581pt,126.1816pt) -- (194.7581pt,122.1816pt);
\draw[pstyle4] (204.7581pt,126.1816pt) -- (194.7581pt,130.1816pt);
\draw[pstyle4] (131.732pt,126.1816pt) -- (205.7581pt,126.1816pt);
\node at (138.732pt,107.7031pt)[below right,color=black]{\guillemotleft create\guillemotright };
\draw[pstyle2] (206.7581pt,108.7031pt) arc (180:270:5pt) -- (211.7581pt,103.7031pt) -- (224.3581pt,103.7031pt) arc (270:360:5pt) -- (229.3581pt,108.7031pt) -- (229.3581pt,130.4492pt) arc (0:90:5pt) -- (224.3581pt,135.4492pt) -- (211.7581pt,135.4492pt) arc (90:180:5pt) -- (206.7581pt,130.4492pt) -- cycle;
\node at (213.7581pt,110.7031pt)[below right,color=black]{P};
\draw[pstyle4] (216.0581pt,168.9277pt) -- (206.0581pt,164.9277pt);
\draw[pstyle4] (216.0581pt,168.9277pt) -- (206.0581pt,172.9277pt);
\draw[pstyle4] (131.732pt,168.9277pt) -- (217.0581pt,168.9277pt);
\node at (138.732pt,150.4492pt)[below right,color=black]{run job};
%\draw[pstyle4] (216.0581pt,206.4063pt) -- (206.0581pt,202.4063pt);
%\draw[pstyle4] (216.0581pt,206.4063pt) -- (206.0581pt,210.4063pt);
%\draw[pstyle4] (131.732pt,206.4063pt) -- (217.0581pt,206.4063pt);
%\node at (138.732pt,187.9277pt)[below right,color=black]{?};
\end{tikzpicture}


==> Diagrams/unfoldedloop.tex <==
% generated by Plantuml 1.2024.4       
\definecolor{plantucolor0000}{RGB}{24,24,24}
\definecolor{plantucolor0001}{RGB}{255,255,255}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0000,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle1/.style={color=plantucolor0001,line width=0.5pt}
,pstyle2/.style={color=plantucolor0000,line width=1.0pt}
]
\draw[pstyle0] (17pt,37.7461pt) -- (17pt,301.5742pt);
\draw[pstyle0] (58.8222pt,37.7461pt) -- (58.8222pt,301.5742pt);
\draw[pstyle0] (92.4222pt,37.7461pt) -- (92.4222pt,301.5742pt);
\draw[pstyle0] (134.7778pt,37.7461pt) -- (134.7778pt,301.5742pt);
\draw[pstyle1] (5pt,10pt) arc (180:270:5pt) -- (10pt,5pt) -- (25.2444pt,5pt) arc (270:360:5pt) -- (30.2444pt,10pt) -- (30.2444pt,31.7461pt) arc (0:90:5pt) -- (25.2444pt,36.7461pt) -- (10pt,36.7461pt) arc (90:180:5pt) -- (5pt,31.7461pt) -- cycle;
\node at (12pt,12pt)[below right,color=black]{A};
\draw[pstyle1] (5pt,305.5742pt) arc (180:270:5pt) -- (10pt,300.5742pt) -- (25.2444pt,300.5742pt) arc (270:360:5pt) -- (30.2444pt,305.5742pt) -- (30.2444pt,327.3203pt) arc (0:90:5pt) -- (25.2444pt,332.3203pt) -- (10pt,332.3203pt) arc (90:180:5pt) -- (5pt,327.3203pt) -- cycle;
\node at (12pt,307.5742pt)[below right,color=black]{A};
\draw[pstyle1] (47.8222pt,10pt) arc (180:270:5pt) -- (52.8222pt,5pt) -- (66.4222pt,5pt) arc (270:360:5pt) -- (71.4222pt,10pt) -- (71.4222pt,31.7461pt) arc (0:90:5pt) -- (66.4222pt,36.7461pt) -- (52.8222pt,36.7461pt) arc (90:180:5pt) -- (47.8222pt,31.7461pt) -- cycle;
\node at (54.8222pt,12pt)[below right,color=black]{B};
\draw[pstyle1] (47.8222pt,305.5742pt) arc (180:270:5pt) -- (52.8222pt,300.5742pt) -- (66.4222pt,300.5742pt) arc (270:360:5pt) -- (71.4222pt,305.5742pt) -- (71.4222pt,327.3203pt) arc (0:90:5pt) -- (66.4222pt,332.3203pt) -- (52.8222pt,332.3203pt) arc (90:180:5pt) -- (47.8222pt,327.3203pt) -- cycle;
\node at (54.8222pt,307.5742pt)[below right,color=black]{B};
\draw[pstyle1] (81.4222pt,10pt) arc (180:270:5pt) -- (86.4222pt,5pt) -- (100.3333pt,5pt) arc (270:360:5pt) -- (105.3333pt,10pt) -- (105.3333pt,31.7461pt) arc (0:90:5pt) -- (100.3333pt,36.7461pt) -- (86.4222pt,36.7461pt) arc (90:180:5pt) -- (81.4222pt,31.7461pt) -- cycle;
\node at (88.4222pt,12pt)[below right,color=black]{C};
\draw[pstyle1] (81.4222pt,305.5742pt) arc (180:270:5pt) -- (86.4222pt,300.5742pt) -- (100.3333pt,300.5742pt) arc (270:360:5pt) -- (105.3333pt,305.5742pt) -- (105.3333pt,327.3203pt) arc (0:90:5pt) -- (100.3333pt,332.3203pt) -- (86.4222pt,332.3203pt) arc (90:180:5pt) -- (81.4222pt,327.3203pt) -- cycle;
\node at (88.4222pt,307.5742pt)[below right,color=black]{C};
\draw[pstyle1] (122.7778pt,10pt) arc (180:270:5pt) -- (127.7778pt,5pt) -- (142.9778pt,5pt) arc (270:360:5pt) -- (147.9778pt,10pt) -- (147.9778pt,31.7461pt) arc (0:90:5pt) -- (142.9778pt,36.7461pt) -- (127.7778pt,36.7461pt) arc (90:180:5pt) -- (122.7778pt,31.7461pt) -- cycle;
\node at (129.7778pt,12pt)[below right,color=black]{D};
\draw[pstyle1] (122.7778pt,305.5742pt) arc (180:270:5pt) -- (127.7778pt,300.5742pt) -- (142.9778pt,300.5742pt) arc (270:360:5pt) -- (147.9778pt,305.5742pt) -- (147.9778pt,327.3203pt) arc (0:90:5pt) -- (142.9778pt,332.3203pt) -- (127.7778pt,332.3203pt) arc (90:180:5pt) -- (122.7778pt,327.3203pt) -- cycle;
\node at (129.7778pt,307.5742pt)[below right,color=black]{D};
\draw[pstyle2] (57.6222pt,70.2246pt) -- (47.6222pt,66.2246pt);
\draw[pstyle2] (57.6222pt,70.2246pt) -- (47.6222pt,74.2246pt);
\draw[pstyle2] (17.6222pt,70.2246pt) -- (58.6222pt,70.2246pt);
\node at (24.6222pt,51.7461pt)[below right,color=black]{m1};
\draw[pstyle2] (94.3778pt,100.7031pt) -- (104.3778pt,96.7031pt);
\draw[pstyle2] (94.3778pt,100.7031pt) -- (104.3778pt,104.7031pt);
\draw[pstyle2] (93.3778pt,100.7031pt) -- (134.3778pt,100.7031pt);
\node at (110.3778pt,82.2246pt)[below right,color=black]{m3};
\draw[pstyle2] (57.6222pt,131.1816pt) -- (47.6222pt,127.1816pt);
\draw[pstyle2] (57.6222pt,131.1816pt) -- (47.6222pt,135.1816pt);
\draw[pstyle2] (17.6222pt,131.1816pt) -- (58.6222pt,131.1816pt);
\node at (24.6222pt,112.7031pt)[below right,color=black]{m2};
\draw[pstyle2] (94.3778pt,161.6602pt) -- (104.3778pt,157.6602pt);
\draw[pstyle2] (94.3778pt,161.6602pt) -- (104.3778pt,165.6602pt);
\draw[pstyle2] (93.3778pt,161.6602pt) -- (134.3778pt,161.6602pt);
\node at (110.3778pt,143.1816pt)[below right,color=black]{m4};
\draw[pstyle2] (57.6222pt,192.1387pt) -- (47.6222pt,188.1387pt);
\draw[pstyle2] (57.6222pt,192.1387pt) -- (47.6222pt,196.1387pt);
\draw[pstyle2] (17.6222pt,192.1387pt) -- (58.6222pt,192.1387pt);
\node at (24.6222pt,173.6602pt)[below right,color=black]{m1};
\draw[pstyle2] (94.3778pt,222.6172pt) -- (104.3778pt,218.6172pt);
\draw[pstyle2] (94.3778pt,222.6172pt) -- (104.3778pt,226.6172pt);
\draw[pstyle2] (93.3778pt,222.6172pt) -- (134.3778pt,222.6172pt);
\node at (110.3778pt,204.1387pt)[below right,color=black]{m3};
\draw[pstyle2] (57.6222pt,253.0957pt) -- (47.6222pt,249.0957pt);
\draw[pstyle2] (57.6222pt,253.0957pt) -- (47.6222pt,257.0957pt);
\draw[pstyle2] (17.6222pt,253.0957pt) -- (58.6222pt,253.0957pt);
\node at (24.6222pt,234.6172pt)[below right,color=black]{m2};
\draw[pstyle2] (94.3778pt,283.5742pt) -- (104.3778pt,279.5742pt);
\draw[pstyle2] (94.3778pt,283.5742pt) -- (104.3778pt,287.5742pt);
\draw[pstyle2] (93.3778pt,283.5742pt) -- (134.3778pt,283.5742pt);
\node at (110.3778pt,265.0957pt)[below right,color=black]{m4};
\end{tikzpicture}


==> Diagrams/weak.tex <==
% generated by Plantuml 1.2024.4       
\definecolor{plantucolor0000}{RGB}{255,255,255}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{255,255,255}
\definecolor{plantucolor0003}{RGB}{0,0,0}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0001,fill=white,line width=1.0pt}
,pstyle1/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle2/.style={color=plantucolor0002,line width=0.5pt}
,pstyle3/.style={color=plantucolor0001,fill=plantucolor0001,line width=1.0pt}
,pstyle4/.style={color=plantucolor0001,line width=1.0pt}
,pstyle5/.style={color=plantucolor0001,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt}
]
\draw[pstyle0] (19pt,53.7461pt) rectangle (29pt,201.1816pt);
\draw[pstyle0] (24pt,159.1816pt) rectangle (34pt,173.1816pt);
\draw[pstyle0] (71pt,84.2246pt) rectangle (81pt,187.1816pt);
\draw[pstyle0] (71pt,231.6602pt) rectangle (81pt,245.6602pt);
\draw[pstyle0] (118pt,128.7031pt) rectangle (128pt,259.6602pt);
\draw[pstyle0] (165pt,98.2246pt) rectangle (175pt,273.6602pt);
\draw[pstyle1] (23.3778pt,37.7461pt) -- (23.3778pt,291.6602pt);
\draw[pstyle1] (75.2pt,37.7461pt) -- (75.2pt,291.6602pt);
\draw[pstyle1] (122.0444pt,37.7461pt) -- (122.0444pt,291.6602pt);
\draw[pstyle1] (169.4pt,37.7461pt) -- (169.4pt,291.6602pt);
\draw[pstyle2] (11.3778pt,10pt) arc (180:270:5pt) -- (16.3778pt,5pt) -- (31.6222pt,5pt) arc (270:360:5pt) -- (36.6222pt,10pt) -- (36.6222pt,31.7461pt) arc (0:90:5pt) -- (31.6222pt,36.7461pt) -- (16.3778pt,36.7461pt) arc (90:180:5pt) -- (11.3778pt,31.7461pt) -- cycle;
\node at (18.3778pt,12pt)[below right,color=black]{A};
\draw[pstyle2] (11.3778pt,295.6602pt) arc (180:270:5pt) -- (16.3778pt,290.6602pt) -- (31.6222pt,290.6602pt) arc (270:360:5pt) -- (36.6222pt,295.6602pt) -- (36.6222pt,317.4063pt) arc (0:90:5pt) -- (31.6222pt,322.4063pt) -- (16.3778pt,322.4063pt) arc (90:180:5pt) -- (11.3778pt,317.4063pt) -- cycle;
\node at (18.3778pt,297.6602pt)[below right,color=black]{A};
\draw[pstyle2] (64.2pt,10pt) arc (180:270:5pt) -- (69.2pt,5pt) -- (82.8pt,5pt) arc (270:360:5pt) -- (87.8pt,10pt) -- (87.8pt,31.7461pt) arc (0:90:5pt) -- (82.8pt,36.7461pt) -- (69.2pt,36.7461pt) arc (90:180:5pt) -- (64.2pt,31.7461pt) -- cycle;
\node at (71.2pt,12pt)[below right,color=black]{B};
\draw[pstyle2] (64.2pt,295.6602pt) arc (180:270:5pt) -- (69.2pt,290.6602pt) -- (82.8pt,290.6602pt) arc (270:360:5pt) -- (87.8pt,295.6602pt) -- (87.8pt,317.4063pt) arc (0:90:5pt) -- (82.8pt,322.4063pt) -- (69.2pt,322.4063pt) arc (90:180:5pt) -- (64.2pt,317.4063pt) -- cycle;
\node at (71.2pt,297.6602pt)[below right,color=black]{B};
\draw[pstyle2] (111.0444pt,10pt) arc (180:270:5pt) -- (116.0444pt,5pt) -- (129.9556pt,5pt) arc (270:360:5pt) -- (134.9556pt,10pt) -- (134.9556pt,31.7461pt) arc (0:90:5pt) -- (129.9556pt,36.7461pt) -- (116.0444pt,36.7461pt) arc (90:180:5pt) -- (111.0444pt,31.7461pt) -- cycle;
\node at (118.0444pt,12pt)[below right,color=black]{C};
\draw[pstyle2] (111.0444pt,295.6602pt) arc (180:270:5pt) -- (116.0444pt,290.6602pt) -- (129.9556pt,290.6602pt) arc (270:360:5pt) -- (134.9556pt,295.6602pt) -- (134.9556pt,317.4063pt) arc (0:90:5pt) -- (129.9556pt,322.4063pt) -- (116.0444pt,322.4063pt) arc (90:180:5pt) -- (111.0444pt,317.4063pt) -- cycle;
\node at (118.0444pt,297.6602pt)[below right,color=black]{C};
\draw[pstyle2] (157.4pt,10pt) arc (180:270:5pt) -- (162.4pt,5pt) -- (177.6pt,5pt) arc (270:360:5pt) -- (182.6pt,10pt) -- (182.6pt,31.7461pt) arc (0:90:5pt) -- (177.6pt,36.7461pt) -- (162.4pt,36.7461pt) arc (90:180:5pt) -- (157.4pt,31.7461pt) -- cycle;
\node at (164.4pt,12pt)[below right,color=black]{D};
\draw[pstyle2] (157.4pt,295.6602pt) arc (180:270:5pt) -- (162.4pt,290.6602pt) -- (177.6pt,290.6602pt) arc (270:360:5pt) -- (182.6pt,295.6602pt) -- (182.6pt,317.4063pt) arc (0:90:5pt) -- (177.6pt,322.4063pt) -- (162.4pt,322.4063pt) arc (90:180:5pt) -- (157.4pt,317.4063pt) -- cycle;
\node at (164.4pt,297.6602pt)[below right,color=black]{D};
\draw[pstyle0] (19pt,53.7461pt) rectangle (29pt,201.1816pt);
\draw[pstyle0] (24pt,159.1816pt) rectangle (34pt,173.1816pt);
\draw[pstyle0] (71pt,84.2246pt) rectangle (81pt,187.1816pt);
\draw[pstyle0] (71pt,231.6602pt) rectangle (81pt,245.6602pt);
\draw[pstyle0] (118pt,128.7031pt) rectangle (128pt,259.6602pt);
\draw[pstyle0] (165pt,98.2246pt) rectangle (175pt,273.6602pt);
\draw[pstyle3] (7pt,49.7461pt) -- (17pt,53.7461pt) -- (7pt,57.7461pt) -- (11pt,53.7461pt) -- cycle;
\draw[pstyle4] (0pt,53.7461pt) -- (13pt,53.7461pt);
\draw[pstyle3] (59pt,80.2246pt) -- (69pt,84.2246pt) -- (59pt,88.2246pt) -- (63pt,84.2246pt) -- cycle;
\draw[pstyle4] (29pt,84.2246pt) -- (65pt,84.2246pt);
\node at (36pt,65.7461pt)[below right,color=black]{m1};
\draw[pstyle3] (186pt,94.2246pt) -- (176pt,98.2246pt) -- (186pt,102.2246pt) -- (182pt,98.2246pt) -- cycle;
\draw[pstyle4] (180pt,98.2246pt) -- (198pt,98.2246pt);
\draw[pstyle3] (139pt,124.7031pt) -- (129pt,128.7031pt) -- (139pt,132.7031pt) -- (135pt,128.7031pt) -- cycle;
\draw[pstyle4] (133pt,128.7031pt) -- (164pt,128.7031pt);
\node at (145pt,110.2246pt)[below right,color=black]{m3};
\draw[pstyle3] (45pt,155.1816pt) -- (35pt,159.1816pt) -- (45pt,163.1816pt) -- (41pt,159.1816pt) -- cycle;
\draw[pstyle4] (39pt,159.1816pt) -- (70pt,159.1816pt);
\node at (51pt,140.7031pt)[below right,color=black]{m2};
\draw[pstyle3] (59pt,169.1816pt) -- (69pt,173.1816pt) -- (59pt,177.1816pt) -- (63pt,173.1816pt) -- cycle;
\draw[pstyle5] (29pt,173.1816pt) -- (65pt,173.1816pt);
\draw[pstyle3] (40pt,183.1816pt) -- (30pt,187.1816pt) -- (40pt,191.1816pt) -- (36pt,187.1816pt) -- cycle;
\draw[pstyle5] (34pt,187.1816pt) -- (75pt,187.1816pt);
\draw[pstyle3] (11pt,197.1816pt) -- (1pt,201.1816pt) -- (11pt,205.1816pt) -- (7pt,201.1816pt) -- cycle;
\draw[pstyle5] (5pt,201.1816pt) -- (23pt,201.1816pt);
\draw[pstyle3] (92pt,227.6602pt) -- (82pt,231.6602pt) -- (92pt,235.6602pt) -- (88pt,231.6602pt) -- cycle;
\draw[pstyle4] (86pt,231.6602pt) -- (117pt,231.6602pt);
\node at (98pt,213.1816pt)[below right,color=black]{m4};
\draw[pstyle3] (106pt,241.6602pt) -- (116pt,245.6602pt) -- (106pt,249.6602pt) -- (110pt,245.6602pt) -- cycle;
\draw[pstyle5] (76pt,245.6602pt) -- (112pt,245.6602pt);
\draw[pstyle3] (153pt,255.6602pt) -- (163pt,259.6602pt) -- (153pt,263.6602pt) -- (157pt,259.6602pt) -- cycle;
\draw[pstyle5] (123pt,259.6602pt) -- (159pt,259.6602pt);
\draw[pstyle3] (187pt,269.6602pt) -- (197pt,273.6602pt) -- (187pt,277.6602pt) -- (191pt,273.6602pt) -- cycle;
\draw[pstyle5] (170pt,273.6602pt) -- (193pt,273.6602pt);
\end{tikzpicture}


==> Diagrams/weak2.tex <==
% generated by Plantuml 1.2024.4       
\definecolor{plantucolor0000}{RGB}{255,255,255}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{255,255,255}
\definecolor{plantucolor0003}{RGB}{0,0,0}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=plantucolor0001,fill=white,line width=1.0pt}
,pstyle1/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle2/.style={color=plantucolor0002,line width=0.5pt}
,pstyle3/.style={color=plantucolor0001,fill=plantucolor0001,line width=1.0pt}
,pstyle4/.style={color=plantucolor0001,line width=1.0pt}
,pstyle5/.style={color=plantucolor0001,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt}
]
\draw[pstyle0] (19pt,53.7461pt) rectangle (29pt,201.1816pt);
\draw[pstyle0] (24pt,128.7031pt) rectangle (34pt,173.1816pt);
\draw[pstyle0] (71pt,84.2246pt) rectangle (81pt,187.1816pt);
\draw[pstyle0] (71pt,231.6602pt) rectangle (81pt,245.6602pt);
\draw[pstyle0] (118pt,159.1816pt) rectangle (128pt,259.6602pt);
\draw[pstyle0] (165pt,98.2246pt) rectangle (175pt,273.6602pt);
\draw[pstyle1] (23.3778pt,37.7461pt) -- (23.3778pt,291.6602pt);
\draw[pstyle1] (75.2pt,37.7461pt) -- (75.2pt,291.6602pt);
\draw[pstyle1] (122.0444pt,37.7461pt) -- (122.0444pt,291.6602pt);
\draw[pstyle1] (169.4pt,37.7461pt) -- (169.4pt,291.6602pt);
\draw[pstyle2] (11.3778pt,10pt) arc (180:270:5pt) -- (16.3778pt,5pt) -- (31.6222pt,5pt) arc (270:360:5pt) -- (36.6222pt,10pt) -- (36.6222pt,31.7461pt) arc (0:90:5pt) -- (31.6222pt,36.7461pt) -- (16.3778pt,36.7461pt) arc (90:180:5pt) -- (11.3778pt,31.7461pt) -- cycle;
\node at (18.3778pt,12pt)[below right,color=black]{A};
\draw[pstyle2] (11.3778pt,295.6602pt) arc (180:270:5pt) -- (16.3778pt,290.6602pt) -- (31.6222pt,290.6602pt) arc (270:360:5pt) -- (36.6222pt,295.6602pt) -- (36.6222pt,317.4063pt) arc (0:90:5pt) -- (31.6222pt,322.4063pt) -- (16.3778pt,322.4063pt) arc (90:180:5pt) -- (11.3778pt,317.4063pt) -- cycle;
\node at (18.3778pt,297.6602pt)[below right,color=black]{A};
\draw[pstyle2] (64.2pt,10pt) arc (180:270:5pt) -- (69.2pt,5pt) -- (82.8pt,5pt) arc (270:360:5pt) -- (87.8pt,10pt) -- (87.8pt,31.7461pt) arc (0:90:5pt) -- (82.8pt,36.7461pt) -- (69.2pt,36.7461pt) arc (90:180:5pt) -- (64.2pt,31.7461pt) -- cycle;
\node at (71.2pt,12pt)[below right,color=black]{B};
\draw[pstyle2] (64.2pt,295.6602pt) arc (180:270:5pt) -- (69.2pt,290.6602pt) -- (82.8pt,290.6602pt) arc (270:360:5pt) -- (87.8pt,295.6602pt) -- (87.8pt,317.4063pt) arc (0:90:5pt) -- (82.8pt,322.4063pt) -- (69.2pt,322.4063pt) arc (90:180:5pt) -- (64.2pt,317.4063pt) -- cycle;
\node at (71.2pt,297.6602pt)[below right,color=black]{B};
\draw[pstyle2] (111.0444pt,10pt) arc (180:270:5pt) -- (116.0444pt,5pt) -- (129.9556pt,5pt) arc (270:360:5pt) -- (134.9556pt,10pt) -- (134.9556pt,31.7461pt) arc (0:90:5pt) -- (129.9556pt,36.7461pt) -- (116.0444pt,36.7461pt) arc (90:180:5pt) -- (111.0444pt,31.7461pt) -- cycle;
\node at (118.0444pt,12pt)[below right,color=black]{C};
\draw[pstyle2] (111.0444pt,295.6602pt) arc (180:270:5pt) -- (116.0444pt,290.6602pt) -- (129.9556pt,290.6602pt) arc (270:360:5pt) -- (134.9556pt,295.6602pt) -- (134.9556pt,317.4063pt) arc (0:90:5pt) -- (129.9556pt,322.4063pt) -- (116.0444pt,322.4063pt) arc (90:180:5pt) -- (111.0444pt,317.4063pt) -- cycle;
\node at (118.0444pt,297.6602pt)[below right,color=black]{C};
\draw[pstyle2] (157.4pt,10pt) arc (180:270:5pt) -- (162.4pt,5pt) -- (177.6pt,5pt) arc (270:360:5pt) -- (182.6pt,10pt) -- (182.6pt,31.7461pt) arc (0:90:5pt) -- (177.6pt,36.7461pt) -- (162.4pt,36.7461pt) arc (90:180:5pt) -- (157.4pt,31.7461pt) -- cycle;
\node at (164.4pt,12pt)[below right,color=black]{D};
\draw[pstyle2] (157.4pt,295.6602pt) arc (180:270:5pt) -- (162.4pt,290.6602pt) -- (177.6pt,290.6602pt) arc (270:360:5pt) -- (182.6pt,295.6602pt) -- (182.6pt,317.4063pt) arc (0:90:5pt) -- (177.6pt,322.4063pt) -- (162.4pt,322.4063pt) arc (90:180:5pt) -- (157.4pt,317.4063pt) -- cycle;
\node at (164.4pt,297.6602pt)[below right,color=black]{D};
\draw[pstyle0] (19pt,53.7461pt) rectangle (29pt,201.1816pt);
\draw[pstyle0] (24pt,128.7031pt) rectangle (34pt,173.1816pt);
\draw[pstyle0] (71pt,84.2246pt) rectangle (81pt,187.1816pt);
\draw[pstyle0] (71pt,231.6602pt) rectangle (81pt,245.6602pt);
\draw[pstyle0] (118pt,159.1816pt) rectangle (128pt,259.6602pt);
\draw[pstyle0] (165pt,98.2246pt) rectangle (175pt,273.6602pt);
\draw[pstyle3] (7pt,49.7461pt) -- (17pt,53.7461pt) -- (7pt,57.7461pt) -- (11pt,53.7461pt) -- cycle;
\draw[pstyle4] (0pt,53.7461pt) -- (13pt,53.7461pt);
\draw[pstyle3] (59pt,80.2246pt) -- (69pt,84.2246pt) -- (59pt,88.2246pt) -- (63pt,84.2246pt) -- cycle;
\draw[pstyle4] (29pt,84.2246pt) -- (65pt,84.2246pt);
\node at (36pt,65.7461pt)[below right,color=black]{m1};
\draw[pstyle3] (186pt,94.2246pt) -- (176pt,98.2246pt) -- (186pt,102.2246pt) -- (182pt,98.2246pt) -- cycle;
\draw[pstyle4] (180pt,98.2246pt) -- (198pt,98.2246pt);
\draw[pstyle3] (45pt,124.7031pt) -- (35pt,128.7031pt) -- (45pt,132.7031pt) -- (41pt,128.7031pt) -- cycle;
\draw[pstyle4] (39pt,128.7031pt) -- (70pt,128.7031pt);
\node at (51pt,110.2246pt)[below right,color=black]{m2};
\draw[pstyle3] (139pt,155.1816pt) -- (129pt,159.1816pt) -- (139pt,163.1816pt) -- (135pt,159.1816pt) -- cycle;
\draw[pstyle4] (133pt,159.1816pt) -- (164pt,159.1816pt);
\node at (145pt,140.7031pt)[below right,color=black]{m3};
\draw[pstyle3] (59pt,169.1816pt) -- (69pt,173.1816pt) -- (59pt,177.1816pt) -- (63pt,173.1816pt) -- cycle;
\draw[pstyle5] (29pt,173.1816pt) -- (65pt,173.1816pt);
\draw[pstyle3] (40pt,183.1816pt) -- (30pt,187.1816pt) -- (40pt,191.1816pt) -- (36pt,187.1816pt) -- cycle;
\draw[pstyle5] (34pt,187.1816pt) -- (75pt,187.1816pt);
\draw[pstyle3] (11pt,197.1816pt) -- (1pt,201.1816pt) -- (11pt,205.1816pt) -- (7pt,201.1816pt) -- cycle;
\draw[pstyle5] (5pt,201.1816pt) -- (23pt,201.1816pt);
\draw[pstyle3] (92pt,227.6602pt) -- (82pt,231.6602pt) -- (92pt,235.6602pt) -- (88pt,231.6602pt) -- cycle;
\draw[pstyle4] (86pt,231.6602pt) -- (117pt,231.6602pt);
\node at (98pt,213.1816pt)[below right,color=black]{m4};
\draw[pstyle3] (106pt,241.6602pt) -- (116pt,245.6602pt) -- (106pt,249.6602pt) -- (110pt,245.6602pt) -- cycle;
\draw[pstyle5] (76pt,245.6602pt) -- (112pt,245.6602pt);
\draw[pstyle3] (153pt,255.6602pt) -- (163pt,259.6602pt) -- (153pt,263.6602pt) -- (157pt,259.6602pt) -- cycle;
\draw[pstyle5] (123pt,259.6602pt) -- (159pt,259.6602pt);
\draw[pstyle3] (187pt,269.6602pt) -- (197pt,273.6602pt) -- (187pt,277.6602pt) -- (191pt,273.6602pt) -- cycle;
\draw[pstyle5] (170pt,273.6602pt) -- (193pt,273.6602pt);
\end{tikzpicture}

